Transit Timing Observations from Kepler: I. Statistical Analysis of the First Four Months

The architectures of multiple planet systems can provide valuable constraints on models of planet formation, including orbital migration, and excitation of orbital eccentricities and inclinations. NASA's Kepler mission has identified 1235 transiting planet candidates (Borcuki et al 2011). The method of transit timing variations (TTVs) has already confirmed 7 planets in two planetary systems (Holman et al. 2010; Lissauer et al. 2011a). We perform a transit timing analysis of the Kepler planet candidates. We find that at least ~12% of planet candidates currently suitable for TTV analysis show evidence suggestive of TTVs, representing at least ~65 TTV candidates. In all cases, the time span of observations must increase for TTVs to provide strong constraints on planet masses and/or orbits, as expected based on n-body integrations of multiple transiting planet candidate systems (assuming circular and coplanar orbits). We find that the fraction of planet candidates showing TTVs in this data set does not vary significantly with the number of transiting planet candidates per star, suggesting significant mutual inclinations and that many stars with a single transiting planet should host additional non-transiting planets. We anticipate that Kepler could confirm (or reject) at least ~12 systems with multiple transiting planet candidates via TTVs. Thus, TTVs will provide a powerful tool for confirming transiting planets and characterizing the orbital dynamics of low-mass planets. If Kepler observations were extended to at least six years, then TTVs would provide much more precise constraints on the dynamics of systems with multiple transiting planets and would become sensitive to planets with orbital periods extending into the habitable zone of solar-type stars.

==> (inline-0) <==
\begin{deluxetable}{lcccc} 
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Transit Times for \Kepler Transiting Planet Candidates during Q0-2}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & \colhead{n} & \colhead{$t_n$}        & \colhead{TTV$_n$} & \colhead{$\sigma_n$} \\
\colhead{}    & \colhead{}      & \colhead{BJD-2454900} & \colhead{(d)}  & \colhead{(d)} 
   }
\startdata
 1.01 & 0	& 65.645036	& -0.000204	& 0.000073 \\
 1.01 & 1 	& 68.115649	& -0.000058	& 0.000051 \\
 1.01 & 2 	& 70.586262	& -0.000001 & 0.000079 \\
 1.01 & 3 	& 73.056875	& -0.000042	& 0.000186 \\
 1.01 & 4 	& 75.527488	& 0.000045	& 0.000098 \\
 1.01 & 5 	& 77.998101	& -0.000020	& 0.000103 \\
 1.01 & 6 	& 80.468714	& -0.000041	& 0.000071 \\
 1.01 & 7 	& 82.939327	& -0.000091	& 0.000080 \\
 1.01 & 8 	& 85.409940	& 0.000004	& 0.000074 \\
 1.01 & 9 	& 87.880553	& -0.000123	& 0.000054 \\
\enddata
\tablecomments{
Note that the TTs are measured relative to the EL5 ephemerides given in Borucki et al. 2011b and this is based on transit times measured through Q5. In some cases, a long-term trend manifests itself as all the reported values of TTs having the same sign.  Table \ref{TabTTs} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.  An electronic version is availiable online at: \url{http://astro.ufl.edu/$sim$eford/data/kepler/}} 
\label{TabTTs}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{Linear Ephemerides Used for TTV analysis}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & \colhead{Epoch\tablenotemark{a}} & \colhead{Period} \\ 
\colhead{}    & \colhead{(d)}   & \colhead{(d)} 
}
\startdata
1.01 & 55.762580 & 2.47061310 \\ 
2.01 & 54.357810 & 2.20473550 \\ 
3.01 & 57.812270 & 4.8878177 \\ 
4.01 & 90.526100 & 3.849370 \\ 
5.01 & 65.973500 & 4.7803247 \\ 
7.01 & 56.611260 & 3.213682 \\ 
10.01 & 54.118090 & 3.522297 \\ 
12.01 & 79.597720 & 17.855038 \\ 
13.01 & 53.564980 & 1.7635892 \\ 
17.01 & 54.485750 & 3.2347003 \\ 
\enddata
\tablenotetext{a}{BJD-2454900}
\tablecomments{Table \ref{tabNotes} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.}
\label{TabEphem}
\end{deluxetable}

 \begin{deluxetable}{lc|cccc|cccc|cc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Metrics for Transit Timing Variations of \Kepler Planet Candidates.}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} & 
\multicolumn{4}{c}{(E$_L$5,T2)} & 
\multicolumn{4}{c}{(E$_L$2,T2)} % & 
 \\
\colhead{KOI} & 
\colhead{$\sigma_{TT}$} & 
\colhead{MAD\tablenotemark{a}} & \colhead{WRMS\tablenotemark{b}} & \colhead{MAX\tablenotemark{c}} & \colhead{$p_{X^{\prime 2}}$\tablenotemark{d}} & 
\colhead{MAD\tablenotemark{a}} & \colhead{WRMS\tablenotemark{b}} & \colhead{MAX\tablenotemark{c}} & \colhead{$p_{X^{\prime 2}}$\tablenotemark{d}} & 
\colhead{$\frac{\left|\Delta~P\right|}{\sigma_P}$\tablenotemark{e}} & \colhead{$\frac{\left|\Delta~E\right|}{\sigma_E}$\tablenotemark{f}}
\\
\colhead{} & 
\colhead{(min)} & 
\colhead{(min)} & \colhead{(min)} & \colhead{(min)} & \colhead{} & 
\colhead{(min)} & \colhead{(min)} & \colhead{(min)} & \colhead{} &
& \\
}
\startdata
1.01 &  0.2  &  0.1  &  0.1  &  2.4  & 0.99999727 &  0.1  &  0.1  &  2.5  & 0.99989265 &  1.3  &  1.1  \\ 
2.01 &  0.3  &  0.2  &  0.3  &  0.7  & 0.66745223 &  0.1  &  0.3  &  0.8  & 0.99935567 &  1.4  &  1.4  \\ 
3.01 &  0.7  &  0.3  &  0.4  &  3.2  & 0.99982414 &  0.3  &  0.4  &  3.1  & 0.99929283 &  1.2  &  0.6  \\ 
4.01 &  3.5  &  2.4  &  3.5  &  8.6  & 0.84167045 &  2.8  &  3.4  &  9.4  & 0.35265519 &  0.0  &  2.4  \\ 
5.01 &  1.9  &  1.4  &  1.6  &  3.1  & 0.711099 &  1.7  &  1.5  &  3.0  & 0.11421086 &  2.2  &  0.6  \\ 
\enddata
\tablecomments{Table \ref{TabMetrics} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{Median Absolute Deviation of transit times in Q0-2 from ephemeris}
\tablenotetext{b}{Weighted Root Mean Square deviation of transit times in Q0-2 from ephemeris}
\tablenotetext{c}{MAXimum absolute deviation of transit times in Q0-2 from ephemeris}
\tablenotetext{d}{$p$-value for a $\chi^2$-like-test assuming $X^{\prime 2}$ follows a $\chi^2$ distribution, as described in \S\ref{secTestScatter}}
\tablenotetext{e}{Absolute value of difference of best-fit periods for L$_2$,T2 and L$_5$,T2 ephemerides normalized by formal uncertainty}
\tablenotetext{f}{Absolute value of difference of best-fit transit epochs for L$_2$,T2 and L$_5$,T2 ephemerides normalized by formal uncertainty}
\label{TabMetrics}
\end{deluxetable}

\begin{deluxetable}{rccccccccccc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Quadratic Ephemerides for Kepler Objects of Interest based on transit times during Q2.}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & 
\colhead{$E$\tablenotemark{a}} & 
\colhead{$\sigma_E$} & 
\colhead{$P$} & 
\colhead{$\sigma_P$} & 
\colhead{$c$\tablenotemark{b}} & 
\colhead{$\sigma_c$} &
\colhead{MAD\tablenotemark{c}} & 
\colhead{WRMS\tablenotemark{d}} & 
\colhead{MAX\tablenotemark{e}} & 
\colhead{$p_{X^{\prime 2}}$\tablenotemark{f}} & 
\colhead{$p_{\mathcal{F}}$\tablenotemark{g}} \\
\colhead{} & \colhead{(d)} & \colhead{(d)} & \colhead{(d)} & \colhead{(d)} & \colhead{} & \colhead{} & \colhead{(d)} & \colhead{(d)} & \colhead{(d)} & \colhead{} & \colhead{} }
\startdata
42.01 & 149.89207 & 0.002317258 & 17.835806 & 0.000999096 & -7.93E-05 & 4.83E-05 & 0.000224292 & 0.000465821 & 0.00087804 & 0.98156568 & 0.053661725 \\
124.02 & 107.5387 & 0.004856891 & 31.713798 & 0.003447988 & 0.000155781 & 9.53E-05 & 0.000101866 & 8.70E-05 & 0.000177141 & 0.96675223 & 0.018503953 \\
142.01 & 120.58229 & 0.0014794 & 10.912549 & 0.000260135 & 6.28E-05 & 7.86E-06 & 0.001685495 & 0.002572359 & 0.00727168 & 0.67069648 & 0.005875349 \\
227.01 & 122.54014 & 0.001542628 & 17.678654 & 0.000469767 & -7.68E-05 & 1.55E-05 & 0.000969901 & 0.001511303 & 0.003312192 & 0.82842292 & 0.028645506 \\
314.01 & 124.63071 & 0.001690889 & 13.780802 & 0.000429775 & 3.71E-05 & 1.52E-05 & 0.002035933 & 0.001290098 & 0.003126117 & 0.35704363 & 0.078718429 \\
467.01 & 151.46194 & 0.001891538 & 18.007959 & 0.000842961 & -4.92E-05 & 2.47E-05 & 6.71E-05 & 6.55E-05 & 0.000102345 & 0.93992411 & 0.029226395 \\
528.01 & 138.41866 & 0.003407732 & 9.578232 & 0.000663483 & -5.97E-05 & 2.13E-05 & 0.002067159 & 0.003516547 & 0.007456802 & 0.99547272 & 0.035870139 \\
649.01 & 139.37393 & 0.010461445 & 23.447238 & 0.004043237 & -0.000165971 & 0.000148364 & 0.000121626 & 0.000120244 & 0.000228574 & 0.98082178 & 0.017380622 \\
878.01 & 130.40553 & 0.007549669 & 23.615695 & 0.006189283 & -0.000667528 & 0.000214225 & 0.001208953 & 0.001048118 & 0.001790873 & 0.79282356 & 0.067398588 \\
935.01 & 133.86998 & 0.003139609 & 20.860536 & 0.001445591 & 8.34E-05 & 5.89E-05 & 6.38E-05 & 0.000120015 & 0.000214038 & 0.99919724 & 0.002730505 \\
941.03 & 146.68417 & 0.00254628 & 24.664449 & 0.002533906 & 0.000158955 & 9.16E-05 & 0.000255548 & 0.000235014 & 0.000381217 & 0.87610092 & 0.07150007 \\
960.01 & 125.95369 & 0.000313363 & 15.800727 & 0.000146537 & 1.07E-05 & 5.90E-06 & 0.000135125 & 0.000123596 & 0.000210589 & 0.88030747 & 0.054869155 \\
1308.01 & 126.11344 & 0.008972545 & 23.597302 & 0.004072063 & 0.00039199 & 0.000147879 & 0.003606992 & 0.003070563 & 0.005514918 & 0.73324413 & 0.061761557 \\
1310.01 & 129.81925 & 0.009257043 & 19.130778 & 0.00267195 & 6.13E-05 & 8.77E-05 & 0.000511397 & 0.001120656 & 0.002320763 & 0.99997768 &  0.020817298 \\
\enddata
%\tablecomments{Table \ref{tabQuad} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{Epoch}
\tablenotetext{b}{curvature; see Eqn.\ \ref{eqnQuad}}
\tablenotetext{c}{Median Absolute Deviation of TTs from quadratic ephemeris}
\tablenotetext{d}{Weighted Root Mean Square deviation of TTs from quadratic ephemeris}
\tablenotetext{e}{MAXimum absolute deviation of TTs from quadratic ephemeris}
\tablenotetext{f}{$p$-value for a $chi^2$-test based on $X^{\prime 2}$ relative to quadratic ephemeris, as described in \S\ref{secTestScatter}}
\tablenotetext{g}{$p$-value for an $F$-like-test that compares linear and quadratic ephemerides, assuming that $\mathcal{F}$ follows an $F$-distribution, as described in \S\ref{secTestScatter}}
\label{tabQuad}
\end{deluxetable}

%\input{big_tables}

%input{tab_ttv_notes}

\begin{deluxetable}{rccccrccl} 
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Notes for \Kepler Planet Candidates with Putative Transit Timing Variations.}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & 
\colhead{$P$} & 
\colhead{$R_p$\tablenotemark{a}} & 
\colhead{S/N\tablenotemark{b}} & 
\colhead{$T_{dur}$\tablenotemark{c}} & 
\colhead{nTT\tablenotemark{d}} &
\colhead{nPC\tablenotemark{e}} &
\colhead{TTV\tablenotemark{f}} & 
\colhead{Comment} \\
\colhead{} & 
\colhead{(d)} & \colhead{($R_\oplus$)} & \colhead{} & \colhead{(hr)} & \colhead{} & \colhead{ } & \colhead{Flag} }
\startdata
10.01&  3.52230 &  10.5 &  22.6 &  3.3 & 35& 1& 2& epoch offset \\ 
13.01&  1.76359 &  20.4 &  130.7 &  3.2 & 35& 1& 3& outlier \\ 
42.01&  17.83278 &  2.6 &  10.8 &  4.5 & 5& 1& 2& quadratic? \\ 
94.02&  10.42361 &  4.0 &  10.1 &  5.3 & 3& 3& 2& offset \\ 
103.01&  14.91155 &  2.3 &  14.5 &  3.4 & 7& 1& 1& Period \& epoch differ \\ 
\enddata
\tablecomments{Table \ref{tabNotes} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{Putative radius of planet in Earth radii (from B11)}
\tablenotetext{b}{Typical Signal to Noise Ratio of an individual transit}
\tablenotetext{c}{Transit duration (from B11)}
\tablenotetext{d}{Number of transit times measured in Q0-2}
\tablenotetext{e}{Number of transiting planet candidates for host star}
\tablenotetext{f}{1=pattern to eye, 2=trend or periodicity, 3=excess scatter and no trend, 4=low S/N per transit and/or few transits, 5=note about difficulty measuring TTs, 6=excess scatter significant only after clipping}
\label{tabNotes}
\end{deluxetable}

\begin{deluxetable}{lcccccc} 
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Predicted Transit Time Variation Magnitude for \Kepler Transiting Planet Candidates}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & \colhead{RMS Q2} & \colhead{Min-to-Max Q2} & \colhead{RMS 3.5yr} & \colhead{Min-to-Max 3.5yr} & \colhead{RMS 7yr} & \colhead{Min-to-Max 7yr} \\
\colhead{   } & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)}  }
\startdata
70.01 & 1.2 & 3.5 & 1.3 & 5.1 & 1.3 & 5.2 \\ 
70.02 & 1.4 & 5 & 1.3 & 6 & 1.3 & 6 \\ 
70.03 & \nodata & \nodata & 3.4 & 9.7 & 3.4 & 10 \\ 
70.04 & 23 & 71 & 23 & 91 & 23 & 94 \\ 
72.01 & 0.0003 & 0.001 & 0.003 & 0.01 & 0.01 & 0.05 \\ 
72.02 & 0.01 & 0.03 & 0.2 & 0.5 & 0.2 & 0.5 \\ 
\enddata
\tablecomments{We report the magnitude (root mean square and min-to-max) of transit timing variations expected based on n-body integrations using estimated nominal masses and initially circular orbits (Lissauer et al.\ 2011b).  We assume that all members of multiple planet candidate systems are true planets and orbit the same star.  Integrations extend for the duration of the first two quarters of {\em Kepler} data, the nominal 3.5 year mission life time and 7.5 years, representative of a hypothetical extended mission.  Eccentric models can dramatically affect both the predicted TTV magnitude and timescale.
Table \ref{TabPredictTTVs} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.  } 
\label{TabPredictTTVs}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc} 
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{TTV Candidates \& Transiting Planet Candidates}
\tablewidth{0pt}
\tablehead{
\colhead{$N_{\mathrm cps}$\tablenotemark{a}} &  
\colhead{$N_{\mathrm st}$\tablenotemark{b}} & 
\colhead{$N_{\rm tr}$\tablenotemark{c}} & 
\colhead{$N_{\rm tr}$\tablenotemark{d}} & 
\colhead{$N_{\rm tr}$\tablenotemark{e}} & 
\colhead{$N_{\rm tr}$\tablenotemark{f}} & 
\colhead{$N_{\rm TTV}$\tablenotemark{g}} & 
\colhead{$N_{\rm TTV}$\tablenotemark{h}} & 
\colhead{$N_{\rm TTV}$\tablenotemark{i}} & 
\colhead{\% TTV\tablenotemark{j}} &
\colhead{\% TTV\tablenotemark{k}} &
\colhead{\% TTV\tablenotemark{l}} \\
\colhead{} &  
\colhead{} & 
\colhead{} & 
\colhead{s4n3} & 
\colhead{s3n5} & 
\colhead{s4n5} & 
\colhead{s4n3} & 
\colhead{s3n5} & 
\colhead{s4n5} & 
\colhead{s4n3} &
\colhead{s3n5} &
\colhead{s4n5} 
} 
\startdata
1   & 809 & 809 & 462 & 453 &371&  95 & 59 & 45 & 21\% & 13\% & 12\% \\
2   & 115 & 230 & 121 & 110 & 83&  24 & 16 & 13 & 20\% & 15\% & 16\% \\
3   &  45 & 135 &  71 &  67 & 57&  14 &  8 &  6 & 20\% & 12\% & 11\% \\
4   &   8 &  32 &  15 &  14 & 10&   2 &  1 &  1 & 13\% &  7\% & 10\% \\
5   &   1 &   5 &   2 &   3 &  2&   1 &  1 &  0 & 50\% & 33\% &  0\% \\
6   &   1 &   6 &   4 &   3 &  3&   0 &  0 &  0 &  0\% &  0\% &  0\% \\
All & 979 &1217 & 675 & 650 &526& 136 & 85 & 65 & 20\% & 13\% & 12\% \\ 
\enddata
\tablecomments{Number and fractions of systems with evidence showing for TTVs separated by the number of transiting planet candidates in the system}
\tablenotetext{a}{Number of candidates per star}
\tablenotetext{b}{Number of stars}
\tablenotetext{c}{Number of transiting planet candidates (only those used for this analysis)}
\tablenotetext{d}{Number of transiting planet candidates with a S/N per transit $\ge~4$ and at least 3 transits in Q0-2}
\tablenotetext{e}{Number of transiting planet candidates with a S/N per transit $\ge~3$ and at least 5 transits in Q0-2}
\tablenotetext{f}{Number of transiting planet candidates with a S/N per transit $\ge~4$ and at least 5 transits in Q0-2}
\tablenotetext{g}{Number of transiting planet candidates from s4n3 sample that show indications of TTVs}
\tablenotetext{h}{Number of transiting planet candidates from s3n5 sample that show indications of TTVs, excluding epoch offset test}
\tablenotetext{i}{Number of transiting planet candidates from s4n5 sample that show indications of TTVs, excluding $X^{\prime 2}$ test}
\tablenotetext{j}{\% of planets from s4n3 sample that show indications of TTVs}
\tablenotetext{k}{\% of planets from s3n5 sample that show indications of TTVs, excluding the epoch offset test}
\tablenotetext{l}{\% of planets from s4n5 sample that show indications of TTVs, ecluding $X^{\prime 2}$ test}
\label{tabFreq}
\end{deluxetable}

\clearpage

\setcounter{table}{3}
\begin{deluxetable}{lc|cccc|cccc|cc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Metrics for Transit Timing Variations of \Kepler Planet Candidates.}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} & 
\multicolumn{4}{c}{(E$_L$5,T2)} & 
\multicolumn{4}{c}{(E$_L$2,T2)} % & 
 \\
\colhead{KOI} & 
\colhead{$\sigma_{TT}$} & 
\colhead{MAD\tablenotemark{a}} & \colhead{WRMS\tablenotemark{b}} & \colhead{MAX\tablenotemark{c}} & \colhead{$p_{X^{\prime 2}}$\tablenotemark{d}} & 
\colhead{MAD\tablenotemark{a}} & \colhead{WRMS\tablenotemark{b}} & \colhead{MAX\tablenotemark{c}} & \colhead{$p_{X^{\prime 2}}$\tablenotemark{d}} & 
\colhead{$\frac{\left|\Delta~P\right|}{\sigma_P}$\tablenotemark{e}} & \colhead{$\frac{\left|\Delta~E\right|}{\sigma_E}$\tablenotemark{f}}
\\
\colhead{} & 
\colhead{(min)} & 
\colhead{(min)} & \colhead{(min)} & \colhead{(min)} & \colhead{} & 
\colhead{(min)} & \colhead{(min)} & \colhead{(min)} & \colhead{} &
& \\
}
\startdata
1.01 &  0.2  &  0.1  &  0.1  &  2.4  & 0.99999727 &  0.1  &  0.1  &  2.5  & 0.99989265 &  1.3  &  1.1  \\ 
2.01 &  0.3  &  0.2  &  0.3  &  0.7  & 0.66745223 &  0.1  &  0.3  &  0.8  & 0.99935567 &  1.4  &  1.4  \\ 
3.01 &  0.7  &  0.3  &  0.4  &  3.2  & 0.99982414 &  0.3  &  0.4  &  3.1  & 0.99929283 &  1.2  &  0.6  \\ 
4.01 &  3.5  &  2.4  &  3.5  &  8.6  & 0.84167045 &  2.8  &  3.4  &  9.4  & 0.35265519 &  0.0  &  2.4  \\ 
5.01 &  1.9  &  1.4  &  1.6  &  3.1  & 0.711099 &  1.7  &  1.5  &  3.0  & 0.11421086 &  2.2  &  0.6  \\ 
7.01 &  3.5  &  2.1  &  3.4  &  18.3  & 0.98587454 &  2.1  &  3.2  &  15.8  & 0.97553341 &  1.5  &  1.4  \\ 
%10.01 &  1.9  &  0.4  &  1.0  &  2.8  & 0.99991753 &  0.6  &  1.0  &  2.1  & 0.99136456 &  3.7  &  6.1  \\ 
10.01 &  0.8  &	 18.3 &	 21.0 &	 35.2 &	0	 & 6.2 	&  7.1 &  12.7 &	0.015052582 &	 2.6 \\
12.01 &  1.0  &  0.7  &  1.3  &  2.1  & 0.60479879 &  0.7  &  0.7  &  1.0  & 0.28837559 &  0.8  &  1.3  \\ 
13.01 &  4.1  &  0.8  &  3.1  &  20.9  & 1 &  0.9  &  3.0  &  19.7  & 1 &  0.5  &  3.0  \\ 
17.01 &  0.7  &  0.3  &  0.3  &  0.5  & 0.93944266 &  0.3  &  0.3  &  0.5  & 0.85296174 &  0.3  &  1.1  \\ 
18.01 &  0.7  &  0.9  &  1.0  &  1.7  & 0.030577461 &  0.4  &  0.5  &  0.8  & 0.65314361 &  0.3  &  2.2  \\ 
20.01 &  0.5  &  0.3  &  0.5  &  1.5  & 0.90732023 &  0.4  &  0.5  &  1.4  & 0.71942255 &  0.6  &  0.6  \\ 
22.01 &  0.6  &  0.5  &  1.0  &  4.2  & 0.22568081 &  0.2  &  0.9  &  4.6  & 0.99376928 &  1.6  &  0.8  \\ 
41.01 &  9.4  &  9.1  &  9.2  &  19.3  & 0.14659777 &  7.2  &  8.0  &  22.8  & 0.32234503 &  0.2  &  0.4  \\ 
42.01 &  4.7  &  14.7  &  14.8  &  19.7  & 4.00E-15 &  3.1  &  3.5  &  5.3  & 0.33467081 &  1.3  &  0.5  \\ 
46.01 &  4.3  &  1.6  &  5.6  &  15.4  & 0.99998638 &  1.7  &  5.6  &  15.3  & 0.99987464 &  0.2  &  0.2  \\ 
49.01 &  7.4  &  4.9  &  5.7  &  12.7  & 0.73992243 &  2.2  &  3.6  &  7.9  & 0.99415475 &  0.1  &  0.6  \\ 
51.01 &  2.0  &  0.5  &  0.9  &  1.9  & 0.96389448 &  0.5  &  0.7  &  1.4  & 0.61883068 &  17.3  &  0.0  \\ 
63.01 &  3.2  &  1.2  &  2.7  &  19.5  & 0.98868323 &  1.3  &  2.5  &  17.2  & 0.92756729 &  1.4  &  0.1  \\ 
64.01 &  3.8  &  2.3  &  3.5  &  9.4  & 0.99640901 &  2.4  &  3.3  &  9.0  & 0.98389423 &  1.8  &  0.1  \\ 
69.01 &  3.1  &  2.2  &  3.1  &  6.2  & 0.73181601 &  2.4  &  3.1  &  5.7  & 0.47472802 &  0.6  &  0.2  \\ 
70.01 &  3.0  &  3.2  &  4.2  &  10.4  & 0.061133419 &  2.8  &  3.6  &  11.4  & 0.10361429 &  0.9  &  1.9  \\ 
70.02 &  6.7  &  4.6  &  7.3  &  57.6  & 0.86573929 &  5.0  &  7.0  &  55.0  & 0.55873677 &  0.4  &  2.8  \\ 
70.04 &  33.7  &  6.6  &  37.7  &  138.1  & 1 &  9.3  &  37.4  &  136.7  & 0.99999533 &  0.6  &  0.8  \\ 
72.01 &  8.2  &  6.0  &  9.4  &  48.5  & 0.91550494 &  6.4  &  9.4  &  48.3  & 0.55708987 &  0.9  &  0.9  \\ 
72.02 &  4.9  &  0.4  &  0.7  &  1.1  & 0.99812806 &  0.0  &  0.0  &  0.1  & 0.99496589 &  3.4  &  2.3  \\ 
82.01 &  3.2  &  4.1  &  4.2  &  6.0  & 0.017313477 &  4.1  &  4.0  &  5.2  & 0.003764048 &  0.4  &  0.7  \\ 
82.02 &  9.0  &  5.0  &  12.0  &  111.4  & 0.931708 &  4.2  &  11.1  &  114.8  & 0.9520552 &  0.2  &  0.8  \\ 
84.01 &  3.5  &  1.9  &  3.4  &  11.5  & 0.93794108 &  2.3  &  2.9  &  7.5  & 0.63089441 &  1.6  &  1.5  \\ 
85.01 &  5.0  &  2.7  &  4.5  &  11.0  & 0.98441823 &  2.4  &  4.0  &  10.2  & 0.98986235 &  1.0  &  1.0  \\ 
85.02 &  52.4  &  10.6  &  22.2  &  112.3  & 1 &  12.7  &  22.1  &  115.3  & 1 &  0.7  &  0.1  \\ 
85.03 &  15.0  &  9.7  &  21.2  &  44.6  & 0.82709803 &  8.5  &  21.2  &  46.4  & 0.86674621 &  0.1  &  0.6  \\ 
94.02 &  9.5  &  13.0  &  13.0  &  15.6  & 0.032338604 &  12.3  &  12.5  &  13.1  & 0.005123416 &  317.0  &  13.6  \\ 
97.01 &  0.8  &  0.4  &  0.5  &  1.4  & 0.99648639 &  0.4  &  0.5  &  1.1  & 0.98688162 &  0.5  &  0.6  \\ 
98.01 &  4.9  &  0.7  &  1.5  &  3.2  & 1 &  0.7  &  1.3  &  3.0  & 1 &  0.5  &  0.1  \\ 
100.01 &  6.7  &  5.9  &  6.0  &  12.5  & 0.25415671 &  4.7  &  4.9  &  14.8  & 0.49515881 &  2.5  &  1.5  \\ 
102.01 &  3.0  &  1.8  &  3.0  &  7.8  & 0.99847261 &  1.7  &  2.8  &  8.2  & 0.99971355 &  1.1  &  0.9  \\ 
103.01 &  4.6  &  23.5  &  24.9  &  36.2  & 0 &  1.7  &  4.9  &  15.9  & 0.90263724 &  10.1  &  4.2  \\ 
104.01 &  5.9  &  1.9  &  6.4  &  26.0  & 1 &  2.1  &  6.3  &  27.1  & 0.99999972 &  0.1  &  0.4  \\ 
105.01 &  3.3  &  2.3  &  3.1  &  7.3  & 0.69657599 &  1.9  &  2.9  &  6.7  & 0.79593361 &  0.5  &  0.4  \\ 
107.01 &  6.6  &  4.4  &  4.8  &  11.0  & 0.81665114 &  4.6  &  4.4  &  10.7  & 0.63276108 &  0.9  &  1.1  \\ 
108.01 &  5.1  &  2.4  &  2.5  &  4.3  & 0.94863752 &  2.2  &  2.5  &  4.4  & 0.88138773 &  0.6  &  0.2  \\ 
110.01 &  4.8  &  2.2  &  3.6  &  16.8  & 0.98650951 &  2.5  &  3.6  &  16.4  & 0.89613764 &  0.5  &  0.4  \\ 
111.01 &  5.8  &  3.4  &  4.5  &  9.2  & 0.86038256 &  3.6  &  4.4  &  9.1  & 0.64421757 &  0.1  &  0.0  \\ 
111.02 &  6.5  &  7.2  &  8.3  &  13.7  & 0.080308799 &  8.7  &  8.2  &  12.9  & 0.002192174 &  0.6  &  0.5  \\ 
112.02 &  18.5  &  12.6  &  22.5  &  63.1  & 0.85910829 &  11.8  &  22.2  &  64.8  & 0.90299725 &  0.8  &  0.6  \\ 
115.01 &  5.1  &  1.3  &  3.7  &  15.7  & 0.99999994 &  1.2  &  3.7  &  15.7  & 0.99999988 &  0.2  &  0.1  \\ 
115.02 &  13.6  &  4.0  &  9.2  &  19.4  & 0.99996113 &  5.2  &  8.9  &  21.7  & 0.99602082 &  0.2  &  0.1  \\ 
116.01 &  7.5  &  8.4  &  7.7  &  15.6  & 0.048012264 &  3.0  &  5.1  &  14.9  & 0.91819163 &  1.6  &  1.1  \\ 
116.02 &  7.3  &  2.8  &  6.4  &  10.6  & 0.86961288 &  4.4  &  5.7  &  8.0  & 0.18353792 &  1.6  &  0.6  \\ 
117.01 &  8.7  &  5.0  &  8.2  &  13.4  & 0.82915219 &  3.2  &  5.2  &  14.3  & 0.91921374 &  2.0  &  0.0  \\ 
117.02 &  21.5  &  8.8  &  21.2  &  60.1  & 0.99984958 &  16.2  &  19.2  &  51.2  & 0.4905386 &  0.6  &  0.9  \\ 
117.03 &  20.7  &  13.9  &  36.7  &  150.0  & 0.90373914 &  18.4  &  36.2  &  141.4  & 0.097261158 &  0.6  &  1.1  \\ 
117.04 &  83.5  &  45.6  &  96.7  &  449.7  & 0.96254145 &  56.1  &  92.8  &  421.1  & 0.65775779 &  0.1  &  1.4  \\ 
118.01 &  12.9  &  5.4  &  8.5  &  15.6  & 0.92651619 &  4.5  &  8.2  &  15.2  & 0.81099207 &  0.6  &  0.7  \\ 
122.01 &  5.3  &  2.2  &  5.0  &  10.2  & 0.9851732 &  4.2  &  4.7  &  7.6  & 0.27010843 &  1.0  &  0.1  \\ 
123.01 &  8.0  &  3.6  &  11.5  &  37.8  & 0.99705529 &  6.4  &  10.1  &  30.0  & 0.31744605 &  1.4  &  1.6  \\ 
123.02 &  7.3  &  2.4  &  6.8  &  13.1  & 0.98531875 &  6.8  &  6.2  &  10.5  & 0.081870505 &  0.9  &  0.3  \\ 
124.01 &  13.6  &  10.9  &  15.3  &  43.8  & 0.43374707 &  5.3  &  14.7  &  43.4  & 0.96782263 &  1.0  &  0.3  \\ 
124.02 &  8.8  &  8.3  &  7.5  &  9.0  & 0.23188899 &  7.9  &  6.8  &  8.8  & 0.080674869 &  1.6  &  0.7  \\ 
127.01 &  0.7  &  0.4  &  0.7  &  1.8  & 0.9945318 &  0.4  &  0.7  &  1.9  & 0.97383084 &  2.3  &  0.3  \\ 
128.01 &  0.6  &  0.5  &  0.6  &  2.0  & 0.78208277 &  0.4  &  0.6  &  2.0  & 0.79957506 &  0.3  &  1.5  \\ 
131.01 &  1.2  &  2.1  &  2.5  &  6.5  & 2.62E-09 &  1.0  &  1.3  &  4.8  & 0.3515113 &  0.6  &  1.5  \\ 
135.01 &  1.0  &  0.7  &  1.2  &  5.0  & 0.65077067 &  0.7  &  1.1  &  5.3  & 0.5818778 &  3.0  &  1.3  \\ 
137.01 &  2.1  &  2.1  &  3.0  &  31.7  & 0.062049934 &  1.7  &  2.4  &  32.9  & 0.27840051 &  2.5  &  1.2  \\ 
137.02 &  1.9  &  1.3  &  2.1  &  4.2  & 0.59047062 &  1.7  &  1.6  &  2.9  & 0.12931018 &  1.2  &  6.0  \\ 
137.03 &  15.3  &  11.4  &  16.7  &  45.7  & 0.66658325 &  10.7  &  16.4  &  52.1  & 0.7311264 &  0.9  &  0.6  \\ 
139.02 &  31.7  &  13.4  &  30.0  &  98.0  & 0.99999122 &  18.8  &  29.1  &  81.2  & 0.97306244 &  0.9  &  0.2  \\ 
141.01 &  2.4  &  1.4  &  2.1  &  5.5  & 0.99001857 &  1.4  &  2.0  &  6.0  & 0.98610276 &  0.7  &  0.2  \\ 
142.01 &  4.3  &  19.8  &  19.1  &  29.4  & 0 &  13.3  &  11.4  &  18.1  & 0 &  8.2  &  12.6  \\ 
144.01 &  5.2  &  4.9  &  5.8  &  18.3  & 0.070405945 &  4.6  &  5.7  &  17.2  & 0.11307597 &  0.2  &  0.7  \\ 
148.01 &  9.5  &  5.0  &  8.1  &  21.7  & 0.99463961 &  5.1  &  7.8  &  20.5  & 0.98479452 &  0.7  &  0.9  \\ 
148.02 &  4.5  &  2.9  &  5.5  &  18.8  & 0.7801617 &  3.0  &  5.3  &  16.8  & 0.57864979 &  2.5  &  2.6  \\ 
148.03 &  9.8  &  10.7  &  9.2  &  22.0  & 0.12958845 &  0.1  &  0.1  &  0.1  & 0.98595413 &  2.9  &  12.3  \\ 
149.01 &  6.3  &  2.8  &  5.3  &  12.8  & 0.96157323 &  2.0  &  2.8  &  6.6  & 0.97222511 &  0.0  &  0.2  \\ 
150.01 &  6.5  &  2.9  &  3.5  &  7.1  & 0.99313616 &  3.2  &  3.4  &  6.9  & 0.9449915 &  0.1  &  0.0  \\ 
150.02 &  8.9  &  4.2  &  5.4  &  10.5  & 0.85116977 &  5.6  &  5.2  &  8.8  & 0.28966722 &  0.2  &  0.1  \\ 
151.01 &  6.3  &  10.6  &  9.0  &  17.1  & 2.48E-06 &  3.0  &  4.1  &  11.4  & 0.89586618 &  4.6  &  0.2  \\ 
152.02 &  9.7  &  6.9  &  7.9  &  11.6  & 0.55549867 &  3.0  &  3.3  &  5.4  & 0.85934384 &  1.5  &  0.2  \\ 
152.03 &  12.4  &  6.3  &  9.1  &  17.1  & 0.92038904 &  4.8  &  5.9  &  11.6  & 0.93186358 &  1.3  &  0.4  \\ 
153.01 &  5.6  &  4.5  &  7.2  &  14.4  & 0.41842245 &  7.3  &  6.6  &  10.5  & 0.000395973 &  1.2  &  0.6  \\ 
153.02 &  7.1  &  3.9  &  8.4  &  45.7  & 0.99050896 &  4.0  &  8.1  &  43.5  & 0.97253653 &  1.3  &  0.5  \\ 
155.01 &  7.0  &  3.1  &  5.9  &  30.2  & 0.99868204 &  2.9  &  5.9  &  30.6  & 0.9985353 &  0.8  &  0.5  \\ 
156.01 &  9.7  &  8.4  &  11.1  &  22.8  & 0.28723819 &  8.7  &  9.5  &  26.6  & 0.13045819 &  1.6  &  1.3  \\ 
156.02 &  14.4  &  18.2  &  27.8  &  109.4  & 0.000169556 &  13.6  &  26.5  &  109.6  & 0.062392491 &  2.0  &  1.1  \\ 
156.03 &  4.1  &  1.2  &  2.3  &  6.9  & 0.99868967 &  1.2  &  2.2  &  6.1  & 0.99217569 &  0.3  &  0.8  \\ 
157.01 &  7.2  &  7.1  &  9.8  &  16.8  & 0.12524872 &  4.7  &  9.1  &  16.9  & 0.55750364 &  1.2  &  0.2  \\ 
157.02 &  6.6  &  4.4  &  4.0  &  6.8  & 0.63513028 &  4.2  &  4.0  &  6.8  & 0.37599593 &  0.4  &  1.9  \\ 
157.03 &  4.0  &  6.3  &  6.2  &  9.4  & 0.003886391 &  1.5  &  1.7  &  3.4  & 0.63961181 &  3.3  &  0.5  \\ 
157.06 &  18.0  &  15.3  &  18.1  &  44.0  & 0.32621514 &  14.6  &  17.9  &  42.3  & 0.2444876 &  0.4  &  0.1  \\ 
159.01 &  9.1  &  8.9  &  11.6  &  29.2  & 0.11180289 &  6.4  &  11.3  &  26.8  & 0.51655727 &  0.1  &  0.6  \\ 
161.01 &  3.9  &  2.6  &  4.0  &  15.4  & 0.91981851 &  2.4  &  4.0  &  15.2  & 0.96594571 &  0.6  &  0.6  \\ 
162.01 &  8.5  &  5.0  &  6.8  &  14.6  & 0.84076704 &  5.1  &  6.8  &  14.7  & 0.65762625 &  0.5  &  0.5  \\ 
163.01 &  7.0  &  6.2  &  11.0  &  52.2  & 0.2466841 &  5.5  &  10.7  &  47.6  & 0.30418995 &  0.3  &  1.1  \\ 
165.01 &  7.0  &  5.8  &  6.5  &  10.5  & 0.36402274 &  4.3  &  6.1  &  12.3  & 0.58545823 &  0.2  &  0.3  \\ 
166.01 &  7.1  &  9.4  &  11.5  &  21.3  & 0.002517424 &  9.0  &  8.0  &  16.7  & 0.00149333 &  3.0  &  1.6  \\ 
167.01 &  9.8  &  7.0  &  12.1  &  30.9  & 0.73217302 &  6.8  &  12.0  &  31.0  & 0.7092131 &  0.9  &  0.4  \\ 
168.01 &  13.1  &  6.9  &  16.3  &  50.6  & 0.93800877 &  6.6  &  14.5  &  39.9  & 0.88536273 &  1.6  &  4.0  \\ 
168.02 &  47.8  &  39.5  &  69.7  &  213.9  & 0.36947977 &  40.2  &  69.2  &  218.6  & 0.2215729 &  0.5  &  0.4  \\ 
168.03 &  44.6  &  24.9  &  44.4  &  81.4  & 0.94596753 &  28.6  &  35.0  &  83.7  & 0.71993969 &  1.4  &  1.1  \\ 
171.01 &  10.6  &  6.7  &  10.9  &  25.7  & 0.90139707 &  6.7  &  10.8  &  23.9  & 0.81055481 &  0.4  &  0.1  \\ 
172.01 &  8.5  &  8.6  &  12.7  &  24.7  & 0.11429709 &  14.1  &  11.8  &  18.6  & 4.90E-06 &  0.5  &  1.4  \\ 
173.01 &  11.6  &  10.9  &  12.7  &  25.5  & 0.16662144 &  9.2  &  12.4  &  25.9  & 0.28728258 &  1.0  &  1.1  \\ 
176.01 &  11.5  &  6.3  &  6.9  &  11.2  & 0.80254354 &  5.6  &  6.8  &  12.4  & 0.6077188 &  1.0  &  1.1  \\ 
177.01 &  14.5  &  18.9  &  15.4  &  22.6  & 0.013871918 &  10.6  &  13.3  &  19.9  & 0.28435937 &  0.9  &  0.3  \\ 
179.01 &  8.6  &  14.5  &  15.8  &  58.0  & 0.000152069 &  7.1  &  14.6  &  58.3  & 0.16910905 &  1.4  &  0.0  \\ 
180.01 &  8.8  &  4.4  &  6.5  &  10.3  & 0.96193692 &  3.3  &  4.8  &  11.0  & 0.98309058 &  1.4  &  0.4  \\ 
183.01 &  0.5  &  0.3  &  0.4  &  1.4  & 0.97199142 &  0.3  &  0.4  &  1.4  & 0.97756339 &  0.1  &  0.1  \\ 
186.01 &  0.9  &  0.3  &  0.6  &  1.2  & 1 &  0.3  &  0.6  &  1.2  & 1 & 0.0 &  0.3  \\ 
187.01 &  0.8  &  0.0  &  0.2  &  0.4  & 0.9997405 &  0.1  &  0.1  &  0.2  & 0.82041991 &  0.8  &  0.1  \\ 
188.01 &  0.6  &  0.5  &  0.9  &  4.7  & 0.62137077 &  0.5  &  0.9  &  4.8  & 0.2870704 &  0.0  &  0.3  \\ 
189.01 &  0.9  &  0.4  &  0.3  &  0.6  & 0.81130566 &  0.4  &  0.3  &  0.5  & 0.59756469 &  0.7  &  0.2  \\ 
190.01 &  1.3  &  1.3  &  2.6  &  8.2  & 0.10105516 &  1.4  &  2.4  &  7.1  & 0.028657014 &  0.3  &  2.1  \\ 
191.01 &  1.2  &  0.9  &  1.3  &  3.2  & 0.62638467 &  1.0  &  1.2  &  2.8  & 0.23891752 &  1.2  &  0.3  \\ 
191.02 &  12.9  &  9.5  &  20.0  &  56.7  & 0.76852469 &  8.2  &  19.2  &  50.0  & 0.96687334 &  1.8  &  0.1  \\ 
% 191.03 &  43.4  &  29.1  &  40.0  &  152.2  & 0.93481908 &  29.2  &  39.8  &  151.9  & 0.89595272 &  0.6  &  0.9  \\ 
191.03 &   49.7 &	 23.9 &	 46.0 &	 182.2 &	1	& 27.0 & 	 49.8  &	 163.0 & 	1	& 1.2 &  0.1 \\
191.04 &  58.6  &  17.4  &  17.5  &  28.5  & 0.98344131 &  6.9  &  9.0  &  13.5  & 0.99090958 &  0.2  &  1.2  \\ 
192.01 &  0.8  &  0.4  &  0.6  &  1.1  & 0.96172643 &  0.4  &  0.6  &  1.1  & 0.95632961 &  0.5  &  0.3  \\ 
193.01 &  0.8  &  0.6  &  0.5  &  0.8  & 0.44634571 &  0.0  &  0.1  &  0.2  & 0.9028308 &  5.5  &  2.5  \\ 
194.01 &  2.6  &  0.6  &  1.9  &  13.5  & 1 &  0.7  &  1.9  &  13.8  & 1 &  0.1  &  0.1  \\ 
195.01 &  0.8  &  0.5  &  0.9  &  8.5  & 0.95338554 &  0.4  &  0.9  &  8.7  & 0.99467902 &  0.7  &  0.3  \\ 
196.01 &  0.7  &  0.5  &  0.7  &  3.4  & 0.89949585 &  0.4  &  0.7  &  3.3  & 0.99874001 &  1.4  &  0.7  \\ 
197.01 &  0.8  &  1.0  &  1.0  &  1.5  & 0.016176357 &  0.8  &  0.8  &  1.4  & 0.05078992 &  1.8  &  0.8  \\ 
199.01 &  1.0  &  0.6  &  1.0  &  2.5  & 0.99272173 &  0.6  &  0.9  &  2.6  & 0.97103253 &  0.6  &  1.1  \\ 
200.01 &  1.0  &  0.5  &  1.0  &  4.0  & 0.98877833 &  0.4  &  0.9  &  3.6  & 0.99159788 &  1.0  &  0.7  \\ 
201.01 &  7.0  &  2.4  &  2.4  &  12.3  & 0.99999904 &  2.6  &  2.4  &  11.5  & 0.99996647 &  0.5  &  1.4  \\ 
202.01 &  0.8  &  0.5  &  0.7  &  2.3  & 0.99696707 &  0.5  &  0.7  &  2.3  & 0.99101077 &  1.1  &  0.8  \\ 
203.01 &  0.7  &  0.6  &  0.7  &  3.6  & 0.13312885 &  0.6  &  0.7  &  3.6  & 0.14251895 &  0.3  &  0.3  \\ 
204.01 &  1.7  &  1.4  &  1.8  &  6.2  & 0.28684302 &  1.3  &  1.7  &  6.1  & 0.47764383 &  1.0  &  0.4  \\ 
205.01 &  1.0  &  0.7  &  1.4  &  5.4  & 0.67359556 &  0.7  &  1.4  &  5.6  & 0.51141935 &  0.1  &  1.2  \\ 
206.01 &  2.4  &  1.3  &  1.8  &  4.9  & 0.97739907 &  1.4  &  1.8  &  5.6  & 0.92797231 &  0.7  &  0.3  \\ 
208.01 &  4.9  &  2.0  &  2.6  &  5.7  & 0.99999855 &  1.9  &  2.5  &  6.4  & 0.99999944 &  2.3  &  0.5  \\ 
209.01 &  2.0  &  3.4  &  3.8  &  4.8  & 0.0042149 &  3.6  &  3.4  &  4.6  & 0.000108707 &  2.8  &  0.8  \\ 
209.02 &  3.3  &  1.7  &  8.7  &  17.8  & 0.82500155 &  3.5  &  8.6  &  16.9  & 0.036904548 &  0.9  &  1.0  \\ 
212.01 &  2.1  &  1.4  &  2.5  &  5.7  & 0.82471978 &  1.7  &  2.4  &  5.9  & 0.32559997 &  2.3  &  0.1  \\ 
214.01 &  1.5  &  0.9  &  1.7  &  11.2  & 0.97335068 &  0.7  &  1.7  &  11.0  & 0.99993462 &  0.7  &  0.9  \\ 
216.01 &  2.5  &  1.0  &  3.1  &  10.4  & 0.96109924 &  1.2  &  3.1  &  10.2  & 0.68320385 &  0.5  &  0.1  \\ 
217.01 &  0.9  &  0.7  &  0.9  &  3.5  & 0.51371281 &  0.6  &  0.9  &  3.2  & 0.8999275 &  1.4  &  4.6  \\ 
219.01 &  2.8  &  1.9  &  2.7  &  6.5  & 0.76605909 &  1.8  &  2.3  &  6.5  & 0.75358377 &  1.8  &  0.1  \\ 
220.01 &  2.9  &  2.2  &  3.1  &  9.0  & 0.75810376 &  2.1  &  2.9  &  7.1  & 0.82267841 &  2.0  &  1.1  \\ 
220.02 &  36.3  &  17.0  &  49.8  &  178.1  & 0.99962092 &  24.3  &  48.9  &  165.8  & 0.81476702 &  1.3  &  0.4  \\ 
221.01 &  2.5  &  2.2  &  2.6  &  6.7  & 0.26978724 &  2.2  &  2.6  &  6.6  & 0.18869327 &  0.4  &  0.7  \\ 
222.01 &  8.3  &  4.6  &  7.5  &  18.2  & 0.97286375 &  4.1  &  7.2  &  17.8  & 0.97959141 &  0.5  &  0.2  \\ 
222.02 &  9.5  &  4.7  &  13.1  &  26.8  & 0.91449794 &  8.3  &  11.8  &  20.4  & 0.13388569 &  2.2  &  0.6  \\ 
223.01 &  6.8  &  3.3  &  6.1  &  13.8  & 0.99973941 &  3.0  &  6.1  &  13.4  & 0.99995185 &  0.5  &  0.2  \\ 
223.02 &  9.0  &  7.0  &  5.9  &  8.0  & 0.42000351 &  1.8  &  1.7  &  2.3  & 0.66919883 &  2.6  &  1.0  \\ 
225.01 &  3.7  &  2.4  &  4.4  &  74.5  & 0.99926748 &  2.4  &  4.4  &  74.7  & 0.99825783 &  0.3  &  0.1  \\ 
226.01 &  10.6  &  8.2  &  13.0  &  26.9  & 0.51275718 &  9.8  &  10.2  &  21.6  & 0.083977284 &  4.1  &  1.3  \\ 
227.01 &  3.8  &  36.3  &  66.2  &  109.9  & 0 &  5.5  &  7.2  &  12.3  & 0.00028818 &  33.7  &  3.5  \\ 
229.01 &  3.2  &  2.3  &  2.8  &  17.9  & 0.76705404 &  1.8  &  2.7  &  18.1  & 0.98574847 &  0.9  &  0.9  \\ 
232.01 &  3.4  &  3.6  &  3.6  &  9.8  & 0.065699024 &  2.2  &  3.3  &  11.3  & 0.60090967 &  0.1  &  1.2  \\ 
232.02 &  19.0  &  11.8  &  22.3  &  62.9  & 0.91500872 &  11.3  &  21.6  &  58.3  & 0.89842696 &  1.9  &  0.7  \\ 
234.01 &  10.7  &  8.4  &  8.7  &  12.5  & 0.47207156 &  8.0  &  8.7  &  13.7  & 0.41948815 &  0.3  &  0.4  \\ 
235.01 &  10.0  &  5.0  &  7.3  &  20.9  & 0.99502875 &  5.8  &  7.3  &  20.8  & 0.93208493 &  0.4  &  0.2  \\ 
237.01 &  10.4  &  6.5  &  9.7  &  26.8  & 0.85926269 &  5.5  &  9.2  &  28.1  & 0.91264615 &  1.5  &  0.2  \\ 
238.01 &  14.5  &  15.9  &  33.3  &  70.9  & 0.056591325 &  16.0  &  25.3  &  43.6  & 0.017408912 &  4.1  &  1.5  \\ 
239.01 &  7.6  &  4.7  &  5.7  &  11.1  & 0.91629028 &  3.9  &  5.3  &  11.2  & 0.97376917 &  0.6  &  1.5  \\ 
240.01 &  8.0  &  6.8  &  9.2  &  21.8  & 0.29843757 &  6.0  &  8.9  &  21.9  & 0.55647144 &  0.7  &  0.7  \\ 
241.01 &  7.4  &  10.0  &  12.5  &  27.8  & 0.001313043 &  12.9  &  10.8  &  20.1  & 1.03E-07 &  2.7  &  1.6  \\ 
242.01 &  3.5  &  2.2  &  3.4  &  7.5  & 0.87624967 &  2.9  &  3.3  &  7.0  & 0.23753434 &  0.1  &  0.5  \\ 
244.01 &  1.7  &  2.2  &  2.0  &  6.4  & 0.005423181 &  1.5  &  1.8  &  7.7  & 0.14534664 &  0.6  &  0.5  \\ 
244.02 &  3.7  &  5.0  &  4.5  &  9.9  & 6.67E-05 &  2.6  &  2.5  &  5.7  & 0.64186157 &  0.7  &  3.2  \\ 
245.01 &  3.5  &  11.6  &  18.4  &  54.4  & 4.93E-11 &  5.7  &  17.4  &  60.4  & 0.000489352 &  1.7  &  8.1  \\ 
246.01 &  4.3  &  4.1  &  4.5  &  12.0  & 0.092012543 &  3.9  &  4.5  &  11.4  & 0.098107351 &  0.5  &  0.4  \\ 
247.01 &  6.8  &  2.5  &  10.0  &  19.8  & 0.98290209 &  3.9  &  9.8  &  19.9  & 0.60309425 &  0.5  &  0.1  \\ 
248.01 &  7.3  &  3.5  &  8.1  &  25.3  & 0.99082216 &  3.6  &  6.8  &  18.7  & 0.9659645 &  4.5  &  3.4  \\ 
248.02 &  8.5  &  5.6  &  13.7  &  94.6  & 0.7655133 &  9.0  &  12.5  &  98.7  & 0.022377549 &  1.0  &  0.9  \\ 
248.03 &  15.4  &  9.1  &  22.1  &  58.0  & 0.99383516 &  8.9  &  21.2  &  54.8  & 0.99356392 &  2.9  &  1.3  \\ 
249.01 &  4.2  &  2.4  &  3.1  &  6.6  & 0.87247006 &  0.9  &  1.9  &  6.8  & 0.99951576 &  2.3  &  0.9  \\ 
250.01 &  4.6  &  3.1  &  4.1  &  9.9  & 0.68768223 &  1.3  &  3.5  &  8.6  & 0.99362271 &  0.1  &  1.7  \\ 
250.02 &  5.9  &  4.5  &  5.1  &  10.2  & 0.48403266 &  4.5  &  4.7  &  8.2  & 0.24380497 &  1.5  &  1.0  \\ 
250.03 &  34.2  &  14.5  &  37.6  &  149.6  & 0.99998435 &  14.3  &  36.4  &  138.4  & 0.99996183 &  0.1  &  1.4  \\ 
251.01 &  4.1  &  2.7  &  4.7  &  23.2  & 0.9134354 &  3.1  &  4.7  &  23.0  & 0.48509255 &  0.2  &  0.5  \\ 
252.01 &  8.7  &  7.0  &  10.6  &  17.6  & 0.42560986 &  5.6  &  8.8  &  17.6  & 0.41764123 &  1.5  &  1.4  \\ 
253.01 &  5.9  &  6.1  &  6.8  &  13.8  & 0.034198778 &  5.1  &  6.4  &  16.3  & 0.18518009 &  0.9  &  0.4  \\ 
254.01 &  0.8  &  0.6  &  0.8  &  4.8  & 0.69912465 &  0.6  &  0.7  &  4.9  & 0.58600301 &  0.5  &  0.8  \\ 
255.01 &  7.7  &  5.0  &  3.9  &  5.7  & 0.61069408 &  2.9  &  2.1  &  4.0  & 0.63694653 &  1.0  &  1.2  \\ 
257.01 &  4.7  &  2.9  &  4.2  &  14.3  & 0.89880058 &  3.0  &  4.1  &  15.1  & 0.76278922 &  0.2  &  0.4  \\ 
258.01 &  11.9  &  21.5  &  59.8  &  240.9  & 1.11E-16 &  22.9  &  49.1  &  180.9  & 0 &  13.8  &  10.7  \\ 
260.01 &  15.6  &  9.4  &  42.5  &  163.9  & 0.83864354 &  24.1  &  37.2  &  127.4  & 9.42E-06 &  3.4  &  0.6  \\ 
261.01 &  6.1  &  10.9  &  6.8  &  19.2  & 7.97E-06 &  10.1  &  6.7  &  20.7  & 1.12E-05 &  0.1  &  0.5  \\ 
262.01 &  15.4  &  4.4  &  14.8  &  31.8  & 0.99997831 &  8.3  &  14.5  &  33.3  & 0.90962008 &  0.3  &  0.8  \\ 
263.01 &  16.3  &  5.5  &  28.0  &  54.1  & 0.97031368 &  20.8  &  19.9  &  47.7  & 0.005322006 &  1.9  &  0.6  \\ 
265.01 &  36.1  &  12.7  &  36.4  &  100.8  & 0.99999395 &  17.5  &  34.1  &  83.0  & 0.99396981 &  1.3  &  2.7  \\ 
269.01 &  18.9  &  4.0  &  7.4  &  13.4  & 0.99668965 &  2.8  &  7.2  &  12.1  & 0.982813 &  0.1  &  1.3  \\ 
270.01 &  17.4  &  20.7  &  31.2  &  58.2  & 0.017533 &  26.9  &  29.9  &  49.3  & 1.92E-05 &  0.7  &  1.2  \\ 
270.02 &  18.6  &  9.1  &  8.4  &  9.4  & 0.77071847 &  2.3  &  2.5  &  3.7  & 0.7852684 &  4.0  &  0.5  \\ 
273.01 &  7.2  &  3.7  &  4.5  &  18.3  & 0.94650762 &  2.8  &  4.3  &  17.7  & 0.97785391 &  0.4  &  0.7  \\ 
274.01 &  30.2  &  16.5  &  22.4  &  35.5  & 0.85626187 &  17.8  &  21.2  &  35.7  & 0.57198846 &  0.4  &  0.3  \\ 
275.01 &  17.9  &  11.9  &  15.3  &  23.7  & 0.67885197 &  9.7  &  13.5  &  22.5  & 0.66939178 &  0.9  &  0.1  \\ 
277.01 &  6.0  &  25.3  &  40.9  &  72.5  & 0 &  2.8  &  5.0  &  20.2  & 0.78961113 &  30.7  &  18.6  \\ 
279.01 &  2.1  &  1.1  &  1.8  &  2.9  & 0.75286868 &  0.2  &  0.2  &  0.3  & 0.87269261 &  6.0  &  4.3  \\ 
279.02 &  13.9  &  7.9  &  12.3  &  19.6  & 0.80896122 &  8.1  &  8.4  &  18.8  & 0.52530852 &  1.3  &  0.4  \\ 
280.01 &  4.1  &  5.1  &  4.5  &  7.1  & 0.00817993 &  3.2  &  3.4  &  10.9  & 0.28122714 &  2.0  &  0.8  \\ 
281.01 &  10.8  &  8.3  &  72.2  &  185.0  & 0.46050574 &  24.4  &  49.5  &  85.7  & 1.14E-08 &  8.9  &  10.9  \\ 
282.02 &  29.6  &  11.6  &  19.9  &  40.8  & 0.99866543 &  11.3  &  18.2  &  50.9  & 0.99578796 &  0.2  &  1.2  \\ 
283.01 &  6.7  &  1.7  &  4.9  &  12.3  & 0.99849279 &  2.1  &  2.8  &  5.6  & 0.95150632 &  1.5  &  1.2  \\ 
284.01 &  12.9  &  12.8  &  12.0  &  17.7  & 0.15930845 &  5.9  &  6.2  &  10.7  & 0.73684589 &  2.0  &  1.3  \\ 
284.02 &  18.0  &  10.8  &  30.5  &  102.0  & 0.91558857 &  11.2  &  28.9  &  124.3  & 0.79985904 &  2.0  &  0.0  \\ 
284.03 &  21.1  &  15.8  &  25.1  &  61.6  & 0.60179869 &  14.3  &  25.0  &  61.5  & 0.66848418 &  0.1  &  0.7  \\ 
285.01 &  5.7  &  5.5  &  5.2  &  8.9  & 0.17043247 &  4.2  &  4.4  &  7.9  & 0.31648963 &  0.5  &  0.0  \\ 
288.01 &  10.0  &  19.3  &  18.2  &  34.8  & 5.32E-09 &  18.6  &  18.1  &  33.0  & 5.25E-09 &  1.1  &  2.7  \\ 
289.01 &  7.2  &  8.8  &  8.1  &  9.6  & 0.070617943 &  2.3  &  2.8  &  3.8  & 0.48291515 &  11.0  &  1.1  \\ 
291.01 &  12.8  &  1.9  &  2.3  &  4.0  & 0.99175963 &  0.4  &  0.3  &  0.5  & 0.94302319 &  1.7  &  0.7  \\ 
291.02 &  20.4  &  11.3  &  20.9  &  50.9  & 0.94572719 &  13.1  &  17.7  &  33.7  & 0.70078787 &  2.2  &  0.1  \\ 
292.01 &  11.4  &  7.5  &  13.1  &  31.7  & 0.95301857 &  7.9  &  12.9  &  31.9  & 0.82948616 &  0.5  &  0.2  \\ 
295.01 &  9.9  &  7.0  &  12.0  &  33.2  & 0.74383871 &  4.5  &  11.2  &  35.1  & 0.99432057 &  4.2  &  5.8  \\ 
296.01 &  9.9  &  4.3  &  5.4  &  7.5  & 0.83262163 &  2.8  &  4.2  &  6.4  & 0.53859068 &  2.0  &  0.3  \\ 
297.01 &  16.7  &  12.8  &  17.9  &  34.2  & 0.54185771 &  13.7  &  17.8  &  29.9  & 0.26766006 &  1.3  &  1.8  \\ 
298.01 &  13.5  &  0.9  &  6.7  &  17.0  & 0.99998685 &  4.6  &  5.4  &  10.0  & 0.82221406 &  1.2  &  2.9  \\ 
299.01 &  14.6  &  10.1  &  14.7  &  41.0  & 0.954408 &  10.2  &  14.6  &  43.0  & 0.91283882 &  0.0  &  0.6  \\ 
301.01 &  15.6  &  4.8  &  13.7  &  28.3  & 0.99999218 &  6.0  &  13.7  &  28.3  & 0.99896732 &  0.8  &  1.8  \\ 
302.01 &  11.6  &  5.9  &  9.7  &  21.5  & 0.80443367 &  7.8  &  8.2  &  16.5  & 0.24714338 &  0.3  &  1.3  \\ 
304.01 &  5.1  &  4.4  &  5.9  &  12.9  & 0.29255807 &  4.7  &  5.5  &  11.6  & 0.10832331 &  1.2  &  1.4  \\ 
305.01 &  11.3  &  6.3  &  10.4  &  46.5  & 0.98350886 &  8.0  &  9.7  &  43.6  & 0.66128638 &  0.8  &  1.2  \\ 
306.01 &  9.3  &  4.3  &  4.1  &  7.6  & 0.85816079 &  1.6  &  1.2  &  1.6  & 0.91540422 &  0.1  &  0.7  \\ 
307.01 &  14.2  &  5.0  &  4.9  &  10.5  & 0.97858564 &  3.4  &  4.1  &  8.0  & 0.9706469 &  0.6  &  0.2  \\ 
312.01 &  12.7  &  18.5  &  22.8  &  58.0  & 0.000238467 &  19.7  &  22.2  &  60.3  & 7.78E-06 &  1.2  &  0.2  \\ 
313.01 &  7.9  &  3.6  &  3.0  &  5.2  & 0.9230473 &  2.0  &  2.2  &  9.8  & 0.96599497 &  0.5  &  0.3  \\ 
313.02 &  15.7  &  7.0  &  6.4  &  14.0  & 0.98968182 &  7.2  &  6.0  &  12.7  & 0.95766491 &  0.2  &  1.9  \\ 
314.01 &  4.4  &  3.3  &  4.0  &  7.3  & 0.53706149 &  3.8  &  4.0  &  7.6  & 0.1568915 &  0.5  &  1.5  \\ 
314.02 &  6.4  &  4.8  &  4.9  &  5.6  & 0.48031383 &  2.8  &  2.5  &  3.2  & 0.55254082 &  0.9  &  1.3  \\ 
316.01 &  8.5  &  5.5  &  6.0  &  9.9  & 0.69431684 &  4.3  &  5.4  &  13.0  & 0.6593251 &  0.3  &  2.3  \\ 
317.01 &  9.8  &  5.4  &  5.5  &  7.5  & 0.79076483 &  2.1  &  3.4  &  6.2  & 0.94895477 &  1.0  &  0.1  \\ 
318.01 &  6.7  &  2.6  &  5.1  &  9.4  & 0.8647526 &  2.5  &  2.6  &  2.7  & 0.42452061 &  10.1  &  1.0  \\ 
321.01 &  17.1  &  12.9  &  21.3  &  58.9  & 0.69381398 &  14.5  &  21.1  &  58.8  & 0.19699072 &  1.0  &  0.8  \\ 
323.01 &  19.1  &  30.3  &  32.9  &  269.6  & 1.95E-09 &  8.2  &  20.4  &  294.9  & 0.99756997 &  1.5  &  2.4  \\ 
326.01 &  15.6  &  5.7  &  14.4  &  55.7  & 0.99888705 &  7.1  &  14.2  &  53.2  & 0.96123178 &  0.6  &  1.0  \\ 
327.01 &  18.1  &  6.9  &  21.2  &  86.3  & 0.99999915 &  6.9  &  19.2  &  75.6  & 0.99999662 &  3.2  &  0.8  \\ 
330.01 &  23.4  &  26.2  &  31.3  &  66.4  & 0.019163379 &  14.9  &  28.9  &  74.0  & 0.68586039 &  1.7  &  0.8  \\ 
331.01 &  15.2  &  25.0  &  28.7  &  48.8  & 0.000285606 &  20.4  &  28.0  &  42.3  & 0.0020791 &  1.1  &  0.5  \\ 
332.01 &  15.3  &  15.8  &  18.1  &  44.4  & 0.029722797 &  8.8  &  16.3  &  36.6  & 0.91978582 &  2.1  &  0.9  \\ 
333.01 &  20.8  &  3.3  &  6.0  &  13.8  & 0.9999294 &  4.9  &  5.8  &  11.6  & 0.9874892 &  0.2  &  1.0  \\ 
337.01 &  19.0  &  4.7  &  11.6  &  23.0  & 0.99694594 &  6.8  &  10.7  &  18.5  & 0.8765242 &  0.4  &  0.2  \\ 
338.01 &  16.1  &  11.8  &  17.6  &  48.3  & 0.62896735 &  13.0  &  16.8  &  38.9  & 0.27695282 &  2.0  &  0.9  \\ 
339.01 &  16.5  &  11.4  &  16.6  &  48.9  & 0.92466415 &  11.5  &  16.5  &  48.9  & 0.8782667 &  0.1  &  0.3  \\ 
339.02 &  32.0  &  19.3  &  46.0  &  137.9  & 0.92225861 &  28.8  &  37.2  &  112.7  & 0.11686992 &  4.0  &  1.5  \\ 
341.01 &  8.0  &  5.2  &  7.8  &  19.6  & 0.84196405 &  5.3  &  7.7  &  18.3  & 0.67938207 &  1.1  &  1.0  \\ 
341.02 &  14.6  &  14.7  &  27.9  &  83.9  & 0.03264905 &  16.4  &  27.4  &  78.3  & 0.001386103 &  0.1  &  0.5  \\ 
343.01 &  8.0  &  5.7  &  9.4  &  19.2  & 0.74180591 &  6.4  &  9.2  &  20.6  & 0.33597761 &  0.0  &  1.3  \\ 
343.02 &  12.6  &  10.6  &  18.1  &  128.1  & 0.25296899 &  10.3  &  17.8  &  130.8  & 0.31082299 &  0.1  &  1.8  \\ 
344.01 &  4.8  &  2.9  &  3.8  &  4.9  & 0.63781813 &  0.8  &  0.7  &  1.0  & 0.71920246 &  4.7  &  0.3  \\ 
345.01 &  4.5  &  2.8  &  2.6  &  3.6  & 0.60321844 &  0.2  &  0.3  &  0.5  & 0.92761642 &  3.6  &  0.8  \\ 
346.01 &  5.8  &  9.4  &  12.9  &  143.7  & 2.19E-05 &  5.3  &  9.3  &  148.4  & 0.09768589 &  0.8  &  2.0  \\ 
348.01 &  3.9  &  6.7  &  7.7  &  8.9  & 0.002866661 &  6.4  &  5.2  &  6.7  & 0.000341499 &  12.6  &  0.5  \\ 
349.01 &  7.9  &  5.9  &  6.4  &  13.0  & 0.54213099 &  4.0  &  5.3  &  11.5  & 0.78865011 &  1.5  &  0.3  \\ 
350.01 &  12.0  &  2.0  &  3.9  &  9.7  & 0.99998823 &  3.1  &  3.5  &  8.1  & 0.99578222 &  0.1  &  1.5  \\ 
352.01 &  17.8  &  9.3  &  16.3  &  27.4  & 0.78408029 &  10.6  &  10.5  &  14.2  & 0.32525663 &  0.2  &  1.4  \\ 
354.01 &  10.0  &  8.8  &  10.2  &  15.1  & 0.28198592 &  4.1  &  8.8  &  15.4  & 0.87425425 &  0.3  &  2.0  \\ 
355.01 &  12.4  &  10.7  &  16.8  &  210.2  & 0.26484271 &  8.0  &  13.1  &  213.5  & 0.81952665 &  1.9  &  3.8  \\ 
356.01 &  4.9  &  3.5  &  5.7  &  22.9  & 0.85994343 &  3.3  &  5.7  &  22.9  & 0.93498712 &  0.4  &  0.3  \\ 
360.01 &  25.3  &  16.1  &  32.5  &  66.3  & 0.86480396 &  15.7  &  22.5  &  58.7  & 0.79953737 &  3.5  &  4.8  \\ 
361.01 &  22.9  &  14.3  &  35.2  &  90.7  & 0.97029257 &  12.7  &  34.5  &  81.5  & 0.99279663 &  0.2  &  0.2  \\ 
369.01 &  16.7  &  11.0  &  18.6  &  76.8  & 0.84984314 &  8.3  &  18.4  &  73.3  & 0.98249068 &  0.4  &  0.1  \\ 
377.01 &  2.3  &  0.8  &  0.8  &  1.3  & 0.93302904 &  0.0  &  0.0  &  0.1  & 0.99911082 &  0.4  &  0.6  \\ 
377.02 &  4.7  &  7.9  &  8.6  &  12.6  & 0.004034632 &  0.2  &  0.3  &  0.4  & 0.91184439 &  16.7  &  11.8  \\ 
377.03 &  27.0  &  17.7  &  32.1  &  112.6  & 0.98438344 &  21.8  &  28.7  &  89.8  & 0.35996862 &  2.5  &  0.1  \\ 
379.01 &  17.2  &  6.3  &  26.3  &  52.4  & 0.99978219 &  11.2  &  24.8  &  47.9  & 0.73581608 &  2.5  &  0.1  \\ 
384.01 &  24.5  &  13.8  &  27.7  &  55.1  & 0.97786462 &  20.0  &  26.8  &  53.5  & 0.29057731 &  0.5  &  1.4  \\ 
385.01 &  17.4  &  13.1  &  24.6  &  44.6  & 0.53000198 &  22.1  &  23.1  &  35.9  & 0.001785453 &  2.5  &  2.3  \\ 
386.01 &  8.3  &  4.0  &  6.0  &  10.8  & 0.78202625 &  1.9  &  3.1  &  5.6  & 0.62224905 &  0.2  &  1.6  \\ 
387.01 &  7.1  &  6.0  &  5.7  &  14.1  & 0.34475107 &  6.8  &  5.3  &  9.9  & 0.070146273 &  0.5  &  1.1  \\ 
388.01 &  233.5  &  19.7  &  77.2  &  233.5  & 1 &  46.5  &  71.7  &  196.0  & 0.99999985 &  0.4  &  9.2  \\ 
392.01 &  34.5  &  1.4  &  9.9  &  15.4  & 0.99982619 &  6.6  &  7.4  &  9.0  & 0.67590567 &  0.6  &  0.3  \\ 
393.01 &  25.0  &  7.7  &  11.7  &  22.1  & 0.98012123 &  8.2  &  10.6  &  19.9  & 0.8393572 &  0.5  &  0.0  \\ 
398.02 &  7.5  &  5.4  &  21.9  &  101.8  & 0.75080186 &  6.6  &  21.5  &  98.0  & 0.14705779 &  0.5  &  1.2  \\ 
401.01 &  3.5  &  2.9  &  3.6  &  4.9  & 0.35703515 &  0.2  &  0.2  &  0.3  & 0.89399968 &  7.6  &  0.4  \\ 
408.01 &  6.6  &  5.7  &  7.8  &  28.2  & 0.27089792 &  4.7  &  7.4  &  30.3  & 0.529365 &  0.3  &  1.1  \\ 
408.02 &  10.7  &  6.8  &  8.9  &  21.2  & 0.74717683 &  8.8  &  8.8  &  19.0  & 0.20193272 &  0.5  &  0.3  \\ 
408.03 &  21.5  &  10.3  &  12.5  &  18.9  & 0.83475859 &  7.1  &  8.1  &  14.3  & 0.70960551 &  1.1  &  0.1  \\ 
409.01 &  10.3  &  6.7  &  8.3  &  16.8  & 0.70440411 &  4.2  &  6.5  &  13.0  & 0.86692266 &  0.3  &  0.7  \\ 
410.01 &  2.1  &  1.5  &  4.0  &  52.2  & 0.63016347 &  1.9  &  3.7  &  49.8  & 0.12548569 &  3.2  &  0.2  \\ 
412.01 &  2.7  &  1.8  &  2.4  &  6.6  & 0.86625754 &  1.8  &  2.4  &  6.6  & 0.75402224 &  0.9  &  0.1  \\ 
413.01 &  6.7  &  5.8  &  5.9  &  9.6  & 0.31477502 &  5.7  &  5.8  &  10.7  & 0.14885938 &  0.3  &  1.3  \\ 
416.01 &  4.6  &  1.7  &  1.4  &  2.9  & 0.9270674 &  1.4  &  1.3  &  2.3  & 0.74074907 &  0.2  &  0.6  \\ 
417.01 &  1.6  &  1.9  &  1.6  &  2.7  & 0.03425553 &  1.0  &  1.0  &  2.5  & 0.48742978 &  0.2  &  4.7  \\ 
418.01 &  1.1  &  0.4  &  0.5  &  0.8  & 0.95409308 &  0.3  &  0.3  &  0.5  & 0.79089691 &  0.0  &  3.5  \\ 
419.01 &  1.1  &  0.4  &  0.4  &  0.7  & 0.91015747 &  0.2  &  0.2  &  0.5  & 0.94191537 &  0.7  &  0.2  \\ 
420.01 &  3.0  &  1.8  &  2.2  &  6.0  & 0.91804594 &  1.2  &  2.1  &  5.6  & 0.99884138 &  1.8  &  3.4  \\ 
421.01 &  0.8  &  0.7  &  1.0  &  1.8  & 0.24906331 &  0.8  &  0.9  &  1.7  & 0.007655862 &  0.9  &  1.1  \\ 
423.01 &  5.7  &  9.5  &  5.2  &  12.8  & 0.001534191 &  12.2  &  3.4  &  15.9  & 4.59E-07 &  0.2  &  4.5  \\ 
425.01 &  1.5  &  1.1  &  1.2  &  12.5  & 0.74726068 &  1.0  &  1.1  &  12.2  & 0.74714386 &  1.2  &  0.1  \\ 
426.01 &  8.0  &  7.7  &  9.6  &  13.9  & 0.17165855 &  7.1  &  8.8  &  16.4  & 0.12195087 &  0.2  &  1.7  \\ 
427.01 &  6.9  &  4.5  &  5.6  &  8.6  & 0.56728722 &  4.5  &  4.2  &  4.5  & 0.15643663 &  5.8  &  2.2  \\ 
428.01 &  2.7  &  1.5  &  2.0  &  15.4  & 0.96208307 &  1.4  &  2.0  &  15.3  & 0.94223268 &  0.2  &  0.0  \\ 
429.01 &  3.3  &  1.9  &  2.9  &  6.6  & 0.90295149 &  2.4  &  2.8  &  6.1  & 0.45442385 &  0.1  &  0.3  \\ 
430.01 &  6.4  &  4.6  &  6.1  &  14.0  & 0.58373105 &  4.6  &  5.7  &  11.0  & 0.34895771 &  0.8  &  0.9  \\ 
431.01 &  10.2  &  5.0  &  5.4  &  12.5  & 0.89420223 &  3.7  &  4.3  &  9.9  & 0.8744959 &  0.6  &  0.4  \\ 
431.02 &  10.4  &  15.5  &  14.1  &  18.6  & 0.014731084 &  9.2  &  10.2  &  13.1  & 0.052578611 &  9.4  &  0.2  \\ 
432.01 &  5.5  &  3.4  &  4.4  &  10.2  & 0.92482495 &  3.4  &  4.3  &  10.2  & 0.85996414 &  0.3  &  0.1  \\ 
435.01 &  7.5  &  7.5  &  11.2  &  23.9  & 0.16878142 &  6.1  &  10.8  &  21.4  & 0.15849289 &  0.3  &  1.8  \\ 
438.01 &  8.8  &  3.4  &  6.2  &  16.3  & 0.99984276 &  3.6  &  5.8  &  14.1  & 0.99853816 &  0.6  &  0.1  \\ 
439.01 &  3.9  &  2.6  &  3.9  &  10.7  & 0.97271579 &  2.5  &  3.9  &  10.7  & 0.98204165 &  0.1  &  0.1  \\ 
440.01 &  9.1  &  6.0  &  7.1  &  13.1  & 0.69524064 &  5.8  &  7.0  &  12.1  & 0.48574946 &  1.2  &  1.6  \\ 
440.02 &  9.2  &  9.6  &  15.9  &  86.8  & 0.019298327 &  9.8  &  15.8  &  83.8  & 0.006278561 &  1.7  &  1.5  \\ 
442.01 &  16.9  &  16.5  &  20.8  &  36.7  & 0.15487012 &  19.4  &  18.0  &  24.5  & 0.011153454 &  1.4  &  0.4  \\ 
442.02 &  27.8  &  17.0  &  35.0  &  84.5  & 0.99748556 &  21.6  &  33.5  &  75.8  & 0.52264078 &  3.1  &  1.7  \\ 
443.01 &  11.9  &  10.0  &  13.3  &  23.6  & 0.35035917 &  11.8  &  10.9  &  15.9  & 0.055145468 &  0.1  &  4.8  \\ 
444.01 &  14.1  &  16.5  &  16.2  &  28.9  & 0.028542834 &  11.9  &  12.0  &  17.1  & 0.17387623 &  2.4  &  0.6  \\ 
446.01 &  12.6  &  11.7  &  13.0  &  19.9  & 0.22454881 &  11.3  &  11.4  &  22.5  & 0.10627174 &  0.4  &  0.6  \\ 
446.02 &  19.5  &  6.8  &  6.9  &  9.4  & 0.90126799 &  6.4  &  6.7  &  8.1  & 0.47858245 &  1.4  &  0.8  \\ 
448.01 &  9.7  &  5.7  &  5.9  &  9.6  & 0.86596018 &  5.2  &  5.9  &  9.6  & 0.80402208 &  0.1  &  0.1  \\ 
452.01 &  17.4  &  9.1  &  12.8  &  29.4  & 0.99812642 &  9.1  &  12.5  &  33.3  & 0.99523835 &  1.2  &  0.7  \\ 
454.01 &  17.3  &  12.9  &  10.0  &  18.3  & 0.47711128 &  13.8  &  9.7  &  16.1  & 0.1346324 &  0.6  &  1.6  \\ 
456.01 &  8.7  &  8.2  &  9.2  &  17.6  & 0.1836453 &  8.9  &  8.4  &  15.8  & 0.040786373 &  1.1  &  0.5  \\ 
456.02 &  27.4  &  15.2  &  43.7  &  159.0  & 0.9900628 &  17.8  &  42.9  &  148.3  & 0.85832222 &  0.3  &  1.9  \\ 
457.01 &  8.2  &  4.9  &  13.6  &  54.6  & 0.95791458 &  5.1  &  13.1  &  50.7  & 0.88054998 &  1.8  &  1.2  \\ 
459.01 &  8.7  &  3.5  &  5.7  &  14.0  & 0.93435174 &  1.1  &  3.8  &  9.0  & 0.98932126 &  1.0  &  0.3  \\ 
459.02 &  39.8  &  20.2  &  68.4  &  153.7  & 0.97870628 &  20.3  &  67.2  &  139.6  & 0.94153324 &  0.5  &  1.0  \\ 
460.01 &  6.3  &  4.6  &  4.6  &  6.9  & 0.54165358 &  3.5  &  3.8  &  7.8  & 0.58132447 &  1.1  &  0.0  \\ 
463.01 &  3.6  &  5.0  &  5.1  &  7.2  & 0.019885053 &  3.2  &  2.7  &  5.3  & 0.082167005 &  0.9  &  1.9  \\ 
464.02 &  9.4  &  6.3  &  9.6  &  28.6  & 0.85127256 &  6.1  &  9.4  &  25.2  & 0.79389944 &  1.1  &  0.6  \\ 
466.01 &  4.1  &  3.4  &  5.0  &  9.2  & 0.37947528 &  4.1  &  4.9  &  8.4  & 0.033468389 &  1.4  &  1.4  \\ 
467.01 &  3.2  &  4.9  &  3.5  &  5.1  & 0.00540304 &  4.1  &  3.2  &  4.5  & 0.006767789 &  1.1  &  1.3  \\ 
468.01 &  4.5  &  1.9  &  3.0  &  5.1  & 0.88523556 &  2.0  &  2.0  &  2.6  & 0.52359204 &  0.8  &  1.0  \\ 
469.01 &  3.5  &  2.8  &  2.7  &  4.6  & 0.48465293 &  2.8  &  2.6  &  4.4  & 0.27675031 &  0.2  &  0.4  \\ 
470.01 &  3.6  &  1.6  &  3.9  &  54.5  & 0.99986482 &  1.1  &  3.9  &  53.4  & 0.99999986 &  0.7  &  0.7  \\ 
471.01 &  16.9  &  6.4  &  9.1  &  13.7  & 0.95255963 &  7.7  &  8.0  &  10.0  & 0.65748835 &  2.1  &  2.0  \\ 
472.01 &  8.1  &  4.1  &  9.0  &  34.0  & 0.99690006 &  4.3  &  8.7  &  31.8  & 0.98367111 &  0.3  &  0.1  \\ 
473.01 &  11.1  &  2.9  &  9.1  &  19.3  & 0.99900783 &  5.7  &  5.5  &  9.0  & 0.76608567 &  3.4  &  3.5  \\ 
474.01 &  13.5  &  6.6  &  11.7  &  38.9  & 0.9585778 &  4.9  &  11.0  &  34.4  & 0.9798315 &  0.1  &  0.3  \\ 
474.02 &  16.5  &  7.7  &  10.6  &  15.1  & 0.88701966 &  4.6  &  6.2  &  17.3  & 0.89448862 &  1.0  &  0.7  \\ 
475.01 &  15.0  &  8.5  &  13.5  &  28.3  & 0.91981521 &  10.9  &  12.8  &  30.5  & 0.44991643 &  0.6  &  0.5  \\ 
475.02 &  14.6  &  4.5  &  20.7  &  45.0  & 0.99402922 &  8.6  &  10.5  &  18.0  & 0.58451596 &  3.2  &  0.3  \\ 
476.01 &  12.6  &  19.0  &  17.6  &  25.7  & 0.001501655 &  13.3  &  17.2  &  29.2  & 0.031886526 &  0.9  &  1.1  \\ 
477.01 &  12.1  &  9.4  &  19.0  &  89.0  & 0.46849007 &  10.5  &  15.0  &  105.5  & 0.14022034 &  1.8  &  3.2  \\ 
478.01 &  4.3  &  4.4  &  5.2  &  8.5  & 0.10516056 &  4.6  &  5.0  &  9.7  & 0.021586518 &  0.7  &  0.8  \\ 
480.01 &  8.5  &  4.8  &  6.2  &  13.3  & 0.98500519 &  4.9  &  6.1  &  11.9  & 0.95154402 &  0.1  &  0.5  \\ 
481.01 &  7.9  &  4.3  &  7.8  &  48.1  & 0.95868756 &  4.1  &  7.3  &  44.5  & 0.94390425 &  1.0  &  0.3  \\ 
481.02 &  14.9  &  11.5  &  18.6  &  56.8  & 0.61470174 &  10.7  &  18.3  &  54.2  & 0.84871317 &  0.6  &  1.3  \\ 
483.01 &  10.3  &  6.3  &  11.6  &  27.7  & 0.93439962 &  6.5  &  11.3  &  31.7  & 0.84615555 &  0.7  &  1.6  \\ 
484.01 &  9.6  &  1.7  &  7.2  &  13.2  & 0.99956065 &  8.1  &  6.2  &  8.6  & 0.15539003 &  0.7  &  1.2  \\ 
486.01 &  12.6  &  8.3  &  43.1  &  107.7  & 0.6084807 &  41.7  &  29.1  &  44.5  & 1.11E-15 &  5.3  &  3.8  \\ 
487.01 &  15.1  &  7.4  &  20.3  &  63.1  & 0.98438452 &  11.9  &  16.8  &  41.7  & 0.32709793 &  2.1  &  3.4  \\ 
488.01 &  29.1  &  15.2  &  36.3  &  88.5  & 0.94353164 &  10.4  &  24.3  &  48.2  & 0.98793837 &  2.0  &  1.0  \\ 
490.01 &  18.3  &  8.7  &  26.9  &  84.3  & 0.99900239 &  12.8  &  24.5  &  65.9  & 0.6998975 &  2.7  &  0.3  \\ 
490.03 &  17.4  &  11.0  &  26.0  &  80.0  & 0.86479372 &  9.2  &  25.9  &  79.4  & 0.93063091 &  0.3  &  0.2  \\ 
492.01 &  15.7  &  7.2  &  6.8  &  8.7  & 0.85618908 &  2.8  &  1.9  &  3.4  & 0.90554671 &  0.9  &  2.7  \\ 
494.01 &  10.6  &  7.7  &  8.9  &  14.3  & 0.50270536 &  9.3  &  7.9  &  14.2  & 0.087665347 &  0.0  &  0.6  \\ 
497.01 &  17.4  &  4.4  &  8.1  &  15.4  & 0.99961212 &  5.1  &  7.7  &  14.5  & 0.99113121 &  1.0  &  1.2  \\ 
497.02 &  39.3  &  20.2  &  45.3  &  115.8  & 0.99609804 &  22.4  &  42.7  &  102.1  & 0.96213481 &  1.5  &  0.5  \\ 
499.01 &  16.2  &  8.1  &  12.7  &  26.1  & 0.96862494 &  7.4  &  11.8  &  20.4  & 0.95033213 &  0.4  &  0.8  \\ 
500.01 &  9.1  &  6.5  &  13.0  &  28.6  & 0.66811472 &  3.3  &  10.0  &  19.3  & 0.9976317 &  3.9  &  0.7  \\ 
500.02 &  8.2  &  8.9  &  11.6  &  27.3  & 0.041456158 &  5.5  &  10.3  &  29.0  & 0.56740326 &  3.0  &  3.0  \\ 
500.03 &  26.8  &  15.8  &  43.8  &  153.1  & 0.99085943 &  14.6  &  42.6  &  140.0  & 0.99573193 &  1.9  &  1.6  \\ 
500.04 &  19.2  &  14.8  &  24.0  &  89.0  & 0.55763918 &  9.7  &  22.2  &  95.0  & 0.99265411 &  2.5  &  0.0  \\ 
500.05 &  27.0  &  11.3  &  26.8  &  682.9  & 0.99999965 &  11.0  &  26.7  &  683.9  & 0.99999948 &  0.3  &  0.9  \\ 
501.01 &  27.3  &  30.6  &  27.1  &  41.1  & 0.095444835 &  18.1  &  16.7  &  24.5  & 0.2527165 &  0.8  &  1.6  \\ 
503.01 &  10.3  &  5.4  &  8.3  &  18.9  & 0.96596605 &  6.4  &  8.0  &  21.6  & 0.7396599 &  0.7  &  0.3  \\ 
505.01 &  10.2  &  9.1  &  12.7  &  22.5  & 0.26069055 &  10.5  &  12.2  &  19.1  & 0.034752521 &  0.1  &  3.1  \\ 
506.01 &  9.0  &  5.3  &  8.0  &  36.0  & 0.99945398 &  5.7  &  7.7  &  35.8  & 0.99092535 &  3.3  &  1.8  \\ 
507.01 &  7.4  &  7.5  &  7.6  &  15.4  & 0.14869272 &  5.3  &  7.2  &  20.4  & 0.32021899 &  0.7  &  0.4  \\ 
%508.01 &  11.5  &  12.7  &  17.1  &  23.9  & 0.12508813 &  0.0  &  0.0  &  0.0  & 0.99551549 &  215.0  &  13.1  \\ 
508.01 & 9.7 &  7.3 & 10.2 & 26.0 & 0.63762265 & 7.9 &	 12.1 &	 25.4 &	0.40794296	&  0.3 & 1.7 \\
508.02 &  13.6  &  5.8  &  9.1  &  17.3  & 0.9443842 &  6.2  &  5.3  &  7.8  & 0.74338748 &  0.5  &  2.8  \\ 
509.01 &  12.8  &  8.5  &  18.6  &  60.6  & 0.88320664 &  10.4  &  16.4  &  52.6  & 0.29466399 &  3.1  &  1.7  \\ 
509.02 &  10.7  &  9.6  &  16.7  &  39.4  & 0.24750617 &  8.5  &  16.5  &  36.9  & 0.27267275 &  0.1  &  0.5  \\ 
510.01 &  19.2  &  12.8  &  32.7  &  109.2  & 0.92516339 &  13.1  &  32.6  &  108.6  & 0.84339076 &  0.6  &  0.3  \\ 
510.02 &  18.2  &  10.6  &  27.0  &  73.2  & 0.93442677 &  16.9  &  22.3  &  54.0  & 0.087291291 &  1.8  &  2.5  \\ 
511.01 &  9.8  &  4.2  &  8.4  &  16.7  & 0.99476071 &  5.5  &  7.9  &  13.9  & 0.86410711 &  0.1  &  1.7  \\ 
512.01 &  28.0  &  20.2  &  28.2  &  92.6  & 0.68196676 &  21.7  &  25.7  &  74.2  & 0.38997822 &  1.0  &  1.0  \\ 
513.01 &  15.1  &  4.1  &  4.2  &  5.6  & 0.95203049 &  1.7  &  2.1  &  3.3  & 0.80259234 &  0.0  &  1.0  \\ 
517.01 &  7.0  &  2.9  &  6.6  &  20.2  & 0.99999916 &  2.5  &  6.4  &  19.0  & 0.99999996 &  0.2  &  0.7  \\ 
518.01 &  7.9  &  4.5  &  7.5  &  17.0  & 0.80706386 &  4.6  &  7.3  &  18.2  & 0.52363854 &  0.7  &  0.1  \\ 
519.01 &  18.4  &  10.4  &  28.4  &  58.2  & 0.8528028 &  15.6  &  20.1  &  36.7  & 0.17093072 &  2.4  &  1.9  \\ 
520.01 &  10.4  &  5.8  &  8.2  &  13.2  & 0.86339323 &  7.5  &  6.5  &  11.8  & 0.3663366 &  1.4  &  1.1  \\ 
520.02 &  21.3  &  14.2  &  46.4  &  130.8  & 0.83510763 &  15.8  &  44.4  &  124.4  & 0.50649644 &  2.4  &  0.7  \\ 
520.03 &  11.6  &  6.6  &  8.0  &  17.7  & 0.77136103 &  5.4  &  7.8  &  17.8  & 0.63763665 &  0.2  &  0.4  \\ 
521.01 &  9.7  &  6.3  &  6.7  &  11.5  & 0.75906386 &  2.4  &  4.0  &  7.2  & 0.99863707 &  1.6  &  1.9  \\ 
522.01 &  9.0  &  7.4  &  10.2  &  23.0  & 0.38735199 &  3.9  &  8.5  &  20.1  & 0.83324576 &  1.1  &  0.1  \\ 
523.02 &  22.3  &  18.0  &  24.8  &  41.8  & 0.39246056 &  22.6  &  18.1  &  26.1  & 0.039848547 &  1.4  &  0.3  \\ 
524.01 &  8.4  &  8.2  &  13.7  &  36.7  & 0.045522239 &  7.6  &  10.0  &  23.5  & 0.098775486 &  7.8  &  7.8  \\ 
525.01 &  6.7  &  2.9  &  6.2  &  13.4  & 0.9781138 &  2.9  &  5.9  &  11.2  & 0.91450148 &  0.4  &  0.7  \\ 
526.01 &  6.7  &  3.4  &  6.3  &  18.2  & 0.99996894 &  3.5  &  6.2  &  17.2  & 0.99984409 &  0.4  &  1.4  \\ 
528.01 &  10.8  &  11.2  &  14.1  &  25.0  & 0.073023263 &  8.8  &  10.5  &  16.4  & 0.24679098 &  2.2  &  3.5  \\ 
528.03 &  8.5  &  12.8  &  18.7  &  28.1  & 0.003594179 &  15.8  &  17.4  &  24.0  & 6.71E-06 &  1.1  &  0.8  \\ 
530.01 &  19.1  &  8.8  &  16.4  &  32.0  & 0.97844579 &  10.9  &  16.1  &  35.9  & 0.77797262 &  0.2  &  0.4  \\ 
531.01 &  3.3  &  5.5  &  9.4  &  27.7  & 1.11E-15 &  6.0  &  9.3  &  29.2  & 0 &  1.2  &  2.8  \\ 
532.01 &  14.3  &  12.9  &  16.8  &  44.3  & 0.15738921 &  10.1  &  16.5  &  47.2  & 0.6786841 &  0.2  &  0.1  \\ 
533.01 &  17.9  &  18.7  &  21.5  &  35.4  & 0.10178161 &  14.0  &  17.1  &  30.3  & 0.23942852 &  0.2  &  1.8  \\ 
534.01 &  10.0  &  8.8  &  19.5  &  50.3  & 0.23496182 &  7.3  &  18.0  &  39.7  & 0.49883735 &  2.0  &  0.5  \\ 
534.02 &  17.1  &  16.4  &  25.1  &  89.2  & 0.033643932 &  13.4  &  23.2  &  72.0  & 0.45345501 &  2.9  &  0.9  \\ 
535.01 &  8.0  &  5.9  &  9.1  &  23.5  & 0.6175038 &  4.7  &  7.9  &  25.3  & 0.87463901 &  2.4  &  1.4  \\ 
537.01 &  16.4  &  7.8  &  18.7  &  60.3  & 0.99993744 &  7.8  &  18.6  &  64.1  & 0.99986195 &  0.8  &  0.3  \\ 
538.01 &  14.6  &  6.4  &  5.5  &  9.4  & 0.91314262 &  5.6  &  5.1  &  8.3  & 0.76262433 &  0.8  &  0.4  \\ 
541.01 &  17.5  &  6.0  &  11.7  &  22.0  & 0.98884823 &  7.3  &  9.8  &  16.9  & 0.86244199 &  1.1  &  0.4  \\ 
543.01 &  11.6  &  12.2  &  19.9  &  50.4  & 0.010678925 &  11.2  &  19.0  &  40.0  & 0.034419494 &  2.7  &  0.1  \\ 
543.02 &  22.2  &  21.3  &  30.1  &  76.2  & 0.037649827 &  23.0  &  29.7  &  82.5  & 0.002904857 &  0.9  &  1.1  \\ 
546.01 &  16.0  &  3.3  &  8.0  &  18.1  & 0.99692124 &  3.9  &  4.5  &  6.3  & 0.9282117 &  1.1  &  0.1  \\ 
547.01 &  5.5  &  4.0  &  3.4  &  5.3  & 0.51022853 &  3.1  &  2.5  &  5.0  & 0.38528161 &  0.4  &  1.0  \\ 
548.01 &  10.8  &  8.2  &  8.7  &  14.3  & 0.46204256 &  8.4  &  7.8  &  12.4  & 0.14936317 &  0.5  &  1.3  \\ 
550.01 &  11.2  &  5.0  &  9.1  &  18.4  & 0.95015887 &  5.5  &  7.7  &  13.5  & 0.75875745 &  0.1  &  1.5  \\ 
551.01 &  16.1  &  4.9  &  37.6  &  101.0  & 0.99830363 &  6.6  &  36.7  &  93.1  & 0.9333973 &  0.5  &  2.1  \\ 
551.02 &  15.4  &  12.2  &  17.5  &  42.2  & 0.47940972 &  8.8  &  16.6  &  45.6  & 0.92219759 &  1.1  &  1.0  \\ 
552.01 &  2.8  &  1.5  &  3.0  &  32.8  & 0.99876304 &  1.5  &  3.0  &  32.4  & 0.99556833 &  0.1  &  1.0  \\ 
554.01 &  6.6  &  2.6  &  5.0  &  73.7  & 0.99999508 &  2.8  &  5.0  &  73.5  & 0.99993479 &  0.4  &  0.2  \\ 
555.01 &  27.7  &  21.5  &  39.6  &  112.4  & 0.55323293 &  25.7  &  37.3  &  115.0  & 0.055668305 &  3.0  &  1.2  \\ 
557.01 &  14.7  &  8.6  &  13.4  &  31.1  & 0.80079204 &  7.6  &  12.8  &  32.8  & 0.70484591 &  1.0  &  1.2  \\ 
558.01 &  10.9  &  5.6  &  7.2  &  20.4  & 0.96186334 &  6.5  &  6.3  &  13.0  & 0.74857063 &  0.3  &  1.2  \\ 
560.01 &  14.5  &  3.4  &  9.6  &  13.3  & 0.99449443 &  8.5  &  8.7  &  11.1  & 0.4377935 &  0.5  &  0.5  \\ 
561.01 &  15.9  &  12.8  &  22.6  &  72.1  & 0.44279582 &  11.1  &  22.3  &  66.0  & 0.67418681 &  0.7  &  1.7  \\ 
563.01 &  28.8  &  16.5  &  27.0  &  53.5  & 0.82315018 &  16.8  &  26.3  &  48.7  & 0.58760866 &  0.3  &  0.3  \\ 
564.01 &  16.7  &  10.1  &  29.7  &  63.9  & 0.72075129 &  8.6  &  14.5  &  27.5  & 0.5609253 &  4.2  &  0.4  \\ 
566.01 &  13.8  &  3.9  &  7.8  &  13.1  & 0.9449868 &  4.8  &  6.0  &  7.7  & 0.44669861 &  1.6  &  0.5  \\ 
567.01 &  10.4  &  4.7  &  7.0  &  17.3  & 0.98224138 &  3.1  &  6.2  &  17.7  & 0.99705714 &  1.6  &  2.2  \\ 
567.02 &  15.4  &  22.8  &  21.2  &  32.6  & 0.003858143 &  12.7  &  17.6  &  27.3  & 0.14821116 &  1.7  &  0.1  \\ 
567.03 &  15.5  &  14.7  &  13.7  &  17.7  & 0.23343857 &  3.1  &  3.9  &  5.9  & 0.66640614 &  6.1  &  1.1  \\ 
568.01 &  19.4  &  12.4  &  16.5  &  35.6  & 0.94957998 &  13.8  &  16.1  &  39.7  & 0.71725404 &  0.0  &  0.0  \\ 
569.01 &  19.3  &  9.1  &  16.2  &  25.4  & 0.88371134 &  6.2  &  15.7  &  32.4  & 0.84704462 &  0.1  &  0.2  \\ 
571.01 &  12.5  &  8.3  &  8.9  &  19.1  & 0.7897387 &  7.2  &  8.5  &  18.5  & 0.84728549 &  0.4  &  0.7  \\ 
571.02 &  11.3  &  7.3  &  15.3  &  44.1  & 0.68292757 &  12.6  &  14.3  &  38.9  & 0.019455479 &  0.2  &  0.3  \\ 
571.03 &  13.4  &  13.4  &  19.8  &  35.7  & 0.022733215 &  12.5  &  19.3  &  39.8  & 0.053598912 &  0.2  &  1.6  \\ 
572.01 &  20.2  &  10.3  &  14.3  &  35.6  & 0.94475941 &  5.1  &  10.9  &  27.8  & 0.99834263 &  2.0  &  0.1  \\ 
573.01 &  14.6  &  11.0  &  17.5  &  43.7  & 0.58739812 &  13.6  &  16.5  &  33.6  & 0.073152904 &  1.6  &  0.3  \\ 
573.02 &  35.7  &  19.7  &  41.0  &  145.6  & 0.99976171 &  26.5  &  39.3  &  159.3  & 0.70126932 &  1.9  &  1.4  \\ 
574.01 &  8.5  &  5.2  &  10.8  &  18.6  & 0.71178134 &  5.9  &  8.3  &  23.5  & 0.28976079 &  1.6  &  0.9  \\ 
575.01 &  19.5  &  17.1  &  14.3  &  19.4  & 0.30343383 &  12.5  &  10.4  &  14.0  & 0.27689513 &  2.1  &  0.9  \\ 
577.01 &  19.6  &  4.3  &  5.6  &  7.7  & 0.97390088 &  1.8  &  3.0  &  5.6  & 0.84140956 &  3.5  &  0.4  \\ 
578.01 &  7.2  &  3.8  &  4.8  &  10.3  & 0.98101996 &  4.4  &  4.8  &  9.6  & 0.82918002 &  0.2  &  0.5  \\ 
579.01 &  14.0  &  15.8  &  24.7  &  74.6  & 9.10E-06 &  16.2  &  24.1  &  71.8  & 7.45E-07 &  1.3  &  1.4  \\ 
580.01 &  11.9  &  6.9  &  8.3  &  16.1  & 0.93204412 &  5.5  &  8.1  &  16.8  & 0.97861458 &  0.8  &  1.6  \\ 
581.01 &  6.8  &  5.6  &  6.7  &  13.6  & 0.36455305 &  5.9  &  6.6  &  13.0  & 0.15632048 &  0.1  &  0.1  \\ 
582.01 &  11.0  &  6.9  &  12.5  &  39.8  & 0.90045788 &  6.3  &  12.4  &  38.0  & 0.90989332 &  1.1  &  0.1  \\ 
583.01 &  26.3  &  14.0  &  26.5  &  71.8  & 0.99973042 &  11.5  &  25.7  &  66.2  & 0.99999766 &  0.6  &  1.5  \\ 
584.01 &  10.5  &  4.4  &  12.9  &  50.3  & 0.9906683 &  8.5  &  11.3  &  37.2  & 0.24644737 &  1.5  &  1.2  \\ 
584.02 &  12.1  &  5.6  &  10.4  &  15.5  & 0.89182953 &  7.4  &  7.9  &  11.5  & 0.40152102 &  1.3  &  0.2  \\ 
585.01 &  11.5  &  10.0  &  15.5  &  64.0  & 0.22034811 &  9.5  &  15.5  &  63.1  & 0.25919888 &  0.2  &  0.5  \\ 
586.01 &  17.1  &  7.7  &  10.8  &  16.0  & 0.94408889 &  6.2  &  5.9  &  10.7  & 0.91825633 &  1.4  &  0.5  \\ 
587.01 &  11.1  &  13.1  &  15.0  &  30.8  & 0.023986644 &  11.4  &  13.0  &  24.3  & 0.038092214 &  2.1  &  0.6  \\ 
588.01 &  15.3  &  8.9  &  13.8  &  26.8  & 0.86978571 &  8.3  &  11.9  &  23.0  & 0.80040135 &  0.8  &  0.3  \\ 
589.01 &  53.7  &  17.4  &  36.1  &  73.1  & 0.98577041 &  23.8  &  29.4  &  59.9  & 0.7615314 &  0.3  &  1.0  \\ 
590.01 &  19.4  &  7.7  &  46.6  &  164.5  & 0.99092565 &  23.5  &  38.8  &  124.0  & 0.003307198 &  2.5  &  3.6  \\ 
590.02 &  16.2  &  4.9  &  5.2  &  6.9  & 0.93520145 &  1.2  &  1.9  &  3.7  & 0.87590504 &  0.3  &  0.5  \\ 
592.01 &  18.5  &  10.8  &  12.7  &  21.5  & 0.65779705 &  10.8  &  12.7  &  21.4  & 0.20488806 &  4.2  &  1.3  \\ 
593.01 &  20.0  &  10.1  &  16.9  &  36.4  & 0.95702874 &  10.0  &  16.6  &  31.5  & 0.88776964 &  0.5  &  0.1  \\ 
596.01 &  11.8  &  8.8  &  17.4  &  40.2  & 0.74489082 &  11.7  &  16.4  &  35.3  & 0.001108231 &  5.0  &  1.0  \\ 
597.01 &  17.9  &  15.6  &  19.3  &  30.7  & 0.30998619 &  6.6  &  11.4  &  24.1  & 0.86695595 &  2.0  &  0.8  \\ 
598.01 &  12.7  &  9.4  &  17.4  &  72.4  & 0.59246181 &  8.2  &  16.2  &  65.1  & 0.68191464 &  1.8  &  0.1  \\ 
599.01 &  13.6  &  9.7  &  17.3  &  37.4  & 0.68763644 &  11.1  &  12.7  &  20.9  & 0.27301256 &  2.9  &  0.9  \\ 
600.01 &  22.2  &  19.5  &  35.7  &  94.8  & 0.18718037 &  14.2  &  33.2  &  79.5  & 0.90743931 &  2.1  &  1.7  \\ 
601.01 &  32.6  &  4.1  &  7.3  &  24.1  & 1 &  4.8  &  7.2  &  22.8  & 1 &  0.2  &  0.8  \\ 
602.01 &  29.8  &  0.7  &  6.5  &  19.0  & 1 &  2.2  &  6.2  &  17.0  & 0.99999906 &  0.0  &  0.2  \\ 
605.01 &  10.0  &  3.4  &  10.1  &  25.0  & 1 &  3.6  &  10.0  &  25.9  & 0.99999999 &  0.5  &  1.0  \\ 
607.01 &  3.6  &  3.0  &  3.4  &  12.1  & 0.33647263 &  3.4  &  3.3  &  12.0  & 0.066900639 &  1.7  &  0.5  \\ 
609.01 &  2.9  &  1.5  &  3.4  &  50.0  & 0.99395203 &  1.5  &  3.4  &  50.0  & 0.98835895 &  0.9  &  0.1  \\ 
610.01 &  10.2  &  8.7  &  15.6  &  35.0  & 0.33544229 &  8.8  &  15.5  &  32.5  & 0.15007542 &  0.2  &  1.7  \\ 
611.01 &  1.5  &  0.8  &  1.4  &  9.4  & 0.9996344 &  0.8  &  1.4  &  9.6  & 0.99701243 &  0.4  &  1.3  \\ 
612.01 &  12.3  &  15.6  &  19.7  &  34.6  & 0.020056113 &  5.4  &  6.0  &  11.6  & 0.76969912 &  3.6  &  2.6  \\ 
614.01 &  2.1  &  2.3  &  3.0  &  5.5  & 0.083895717 &  1.6  &  2.6  &  4.3  & 0.31184152 &  0.6  &  0.4  \\ 
618.01 &  11.1  &  10.0  &  22.4  &  95.2  & 0.2252401 &  10.7  &  22.0  &  94.1  & 0.068953687 &  0.6  &  1.5  \\ 
620.01 &  4.3  &  1.4  &  1.8  &  4.0  & 0.92593354 &  1.3  &  1.0  &  1.4  & 0.52056648 &  2.2  &  0.0  \\ 
623.01 &  21.8  &  15.3  &  25.0  &  61.4  & 0.67759124 &  17.0  &  22.6  &  44.9  & 0.31943545 &  1.6  &  0.1  \\ 
623.02 &  24.8  &  9.9  &  30.2  &  75.3  & 0.98023467 &  13.0  &  25.6  &  56.2  & 0.74952058 &  0.9  &  1.8  \\ 
623.03 &  25.0  &  15.3  &  35.1  &  87.3  & 0.92350573 &  19.7  &  34.7  &  80.2  & 0.36287337 &  0.1  &  0.1  \\ 
624.01 &  14.0  &  20.1  &  63.0  &  148.9  & 0.006638923 &  43.7  &  42.1  &  159.6  & 2.22E-16 &  6.3  &  3.5  \\ 
626.01 &  15.7  &  14.6  &  19.9  &  38.6  & 0.23101732 &  19.0  &  19.1  &  33.8  & 0.008043793 &  0.1  &  0.8  \\ 
627.01 &  12.3  &  8.2  &  11.0  &  22.6  & 0.75781035 &  7.4  &  8.3  &  13.0  & 0.7611121 &  2.1  &  1.4  \\ 
628.01 &  12.4  &  7.3  &  10.3  &  17.5  & 0.81878895 &  5.9  &  9.9  &  14.3  & 0.83428191 &  0.5  &  0.9  \\ 
629.01 &  29.0  &  6.6  &  5.5  &  6.6  & 0.97009622 &  1.9  &  2.1  &  3.8  & 0.88620247 &  2.6  &  0.2  \\ 
632.01 &  16.7  &  10.1  &  22.0  &  48.6  & 0.90523627 &  10.0  &  19.1  &  43.8  & 0.82923143 &  3.0  &  0.2  \\ 
635.01 &  13.0  &  10.7  &  15.4  &  33.2  & 0.38339267 &  12.5  &  14.8  &  29.7  & 0.067009608 &  0.3  &  0.9  \\ 
638.01 &  6.3  &  2.5  &  2.5  &  3.4  & 0.91379578 &  2.9  &  2.3  &  3.6  & 0.50725464 &  0.5  &  0.8  \\ 
639.01 &  13.1  &  15.5  &  19.6  &  39.8  & 0.050184169 &  14.5  &  13.9  &  21.2  & 0.022182295 &  1.9  &  1.1  \\ 
640.01 &  5.5  &  4.3  &  4.5  &  6.5  & 0.40559975 &  0.6  &  0.8  &  1.1  & 0.80625758 &  4.8  &  1.1  \\ 
641.01 &  7.6  &  5.8  &  7.4  &  23.4  & 0.49572327 &  6.7  &  6.8  &  26.5  & 0.14232301 &  0.9  &  2.5  \\ 
645.01 &  20.2  &  18.2  &  34.5  &  82.9  & 0.21513746 &  23.5  &  31.0  &  60.9  & 0.003546801 &  1.9  &  0.9  \\ 
645.02 &  26.4  &  16.1  &  24.3  &  36.6  & 0.70907193 &  13.2  &  23.4  &  34.3  & 0.58007334 &  0.1  &  0.4  \\ 
647.01 &  21.5  &  16.8  &  25.8  &  60.7  & 0.51119146 &  17.7  &  24.6  &  60.1  & 0.26593347 &  2.0  &  0.3  \\ 
649.01 &  18.3  &  6.9  &  13.4  &  25.2  & 0.9246362 &  11.2  &  10.0  &  13.8  & 0.30899041 &  0.5  &  0.2  \\ 
650.01 &  5.8  &  5.5  &  5.1  &  10.8  & 0.17629864 &  2.3  &  4.1  &  9.0  & 0.92285347 &  2.0  &  2.0  \\ 
652.01 &  2.3  &  1.5  &  1.2  &  1.9  & 0.64900002 &  0.7  &  0.6  &  1.2  & 0.78271623 &  1.3  &  1.1  \\ 
654.01 &  20.5  &  12.7  &  25.8  &  57.4  & 0.8665769 &  8.9  &  17.3  &  36.0  & 0.98090188 &  3.5  &  1.1  \\ 
655.01 &  8.0  &  8.3  &  8.3  &  11.6  & 0.16514122 &  3.2  &  3.3  &  4.7  & 0.38194961 &  14.6  &  2.6  \\ 
657.01 &  13.0  &  9.0  &  15.0  &  70.6  & 0.82549229 &  10.8  &  14.8  &  66.1  & 0.23638065 &  0.7  &  0.5  \\ 
657.02 &  9.8  &  4.4  &  5.8  &  24.2  & 0.94608424 &  4.0  &  5.4  &  24.5  & 0.87609861 &  0.0  &  2.1  \\ 
658.01 &  21.5  &  6.6  &  10.3  &  30.5  & 1 &  6.6  &  10.1  &  31.2  & 1 &  2.2  &  4.6  \\ 
658.02 &  12.0  &  5.5  &  14.2  &  43.8  & 0.99741558 &  7.7  &  14.0  &  42.6  & 0.78991349 &  0.3  &  0.6  \\ 
659.01 &  12.9  &  9.3  &  9.1  &  11.0  & 0.54245699 &  4.0  &  4.9  &  9.7  & 0.85930531 &  0.7  &  0.6  \\ 
660.01 &  22.4  &  19.4  &  27.1  &  70.0  & 0.26902157 &  20.5  &  26.7  &  67.9  & 0.093102328 &  0.5  &  0.1  \\ 
661.01 &  16.7  &  6.9  &  24.5  &  70.9  & 0.97508982 &  11.7  &  22.9  &  61.9  & 0.40194787 &  0.5  &  1.3  \\ 
662.01 &  24.9  &  13.9  &  22.7  &  63.2  & 0.91237762 &  20.6  &  20.6  &  44.0  & 0.22723412 &  6.1  &  5.3  \\ 
663.01 &  7.9  &  5.8  &  8.4  &  31.8  & 0.72721528 &  5.2  &  8.4  &  32.8  & 0.89830242 &  0.1  &  0.4  \\ 
663.02 &  8.0  &  12.9  &  12.2  &  16.6  & 0.000431686 &  4.9  &  6.7  &  11.9  & 0.47028322 &  4.6  &  5.5  \\ 
664.01 &  18.1  &  17.4  &  36.5  &  59.2  & 0.18424586 &  24.8  &  28.9  &  51.9  & 0.000981038 &  2.9  &  1.3  \\ 
665.01 &  10.2  &  5.6  &  9.9  &  28.4  & 0.97314145 &  5.7  &  9.6  &  28.2  & 0.92395857 &  1.2  &  1.1  \\ 
665.02 &  49.8  &  26.3  &  53.0  &  200.8  & 0.99999211 &  31.3  &  52.0  &  185.8  & 0.99208769 &  2.8  &  1.2  \\ 
665.03 &  78.6  &  23.0  &  79.8  &  300.0  & 1 &  28.3  &  78.9  &  299.5  & 0.9999999 &  1.1  &  1.6  \\ 
666.01 &  7.4  &  6.3  &  6.4  &  9.9  & 0.33672547 &  2.4  &  2.0  &  3.9  & 0.72309618 &  1.8  &  1.7  \\ 
667.01 &  5.2  &  3.7  &  4.5  &  7.1  & 0.7287436 &  3.8  &  4.4  &  7.2  & 0.51291028 &  0.1  &  1.1  \\ 
670.01 &  19.8  &  16.9  &  22.8  &  92.0  & 0.31074877 &  13.2  &  22.2  &  93.2  & 0.61105058 &  1.0  &  0.6  \\ 
671.01 &  24.5  &  14.0  &  20.2  &  49.8  & 0.98269336 &  11.6  &  17.8  &  44.2  & 0.99777883 &  1.9  &  0.7  \\ 
672.01 &  8.5  &  2.0  &  6.2  &  16.1  & 0.99884468 &  3.8  &  5.5  &  11.7  & 0.82804446 &  0.2  &  0.8  \\ 
672.02 &  5.5  &  4.0  &  3.0  &  4.1  & 0.48448944 &  0.2  &  0.2  &  0.2  & 0.93746604 &  2.5  &  0.1  \\ 
673.01 &  20.5  &  13.8  &  16.0  &  40.7  & 0.85529171 &  11.1  &  15.6  &  38.6  & 0.97888233 &  0.8  &  0.0  \\ 
674.01 &  5.0  &  4.6  &  4.1  &  5.9  & 0.25437459 &  1.7  &  2.5  &  4.7  & 0.82970521 &  1.4  &  0.2  \\ 
676.01 &  2.6  &  2.8  &  3.4  &  11.2  & 0.022798997 &  2.0  &  3.0  &  12.1  & 0.38428424 &  1.0  &  0.4  \\ 
676.02 &  3.7  &  3.5  &  6.2  &  114.2  & 0.040622585 &  2.1  &  5.8  &  115.8  & 0.99447957 &  0.4  &  2.1  \\ 
679.01 &  19.9  &  15.9  &  21.2  &  32.3  & 0.38910658 &  14.3  &  18.1  &  23.2  & 0.11787075 &  9.7  &  5.0  \\ 
680.01 &  1.7  &  1.2  &  1.8  &  13.1  & 0.76781541 &  1.3  &  1.7  &  14.5  & 0.37065604 &  1.3  &  0.5  \\ 
684.01 &  8.8  &  8.7  &  13.0  &  42.8  & 0.02820332 &  6.6  &  12.7  &  40.7  & 0.54055055 &  1.6  &  0.1  \\ 
685.01 &  19.7  &  7.3  &  19.6  &  69.6  & 0.99999982 &  8.2  &  19.4  &  65.4  & 0.99998498 &  0.8  &  0.8  \\ 
688.01 &  17.8  &  13.9  &  21.5  &  47.6  & 0.53428649 &  16.1  &  20.1  &  44.0  & 0.077313835 &  0.9  &  2.1  \\ 
689.01 &  9.1  &  8.1  &  9.8  &  15.4  & 0.28619433 &  5.7  &  5.4  &  8.4  & 0.28483127 &  1.5  &  0.9  \\ 
691.01 &  12.3  &  4.5  &  11.8  &  20.1  & 0.88885309 &  11.2  &  11.1  &  16.1  & 0.048416866 &  1.6  &  0.8  \\ 
691.02 &  50.2  &  47.9  &  66.1  &  107.7  & 0.17678718 &  46.1  &  63.1  &  94.8  & 0.10144564 &  0.5  &  0.9  \\ 
692.01 &  27.2  &  13.8  &  19.6  &  71.9  & 0.99988619 &  16.4  &  19.5  &  68.7  & 0.98501923 &  0.6  &  0.1  \\ 
693.01 &  24.1  &  5.7  &  10.5  &  20.0  & 0.98665767 &  11.3  &  9.4  &  14.2  & 0.49791979 &  0.2  &  1.0  \\ 
693.02 &  20.0  &  25.2  &  85.1  &  340.6  & 0.010546127 &  68.2  &  76.8  &  266.5  & 0 &  4.6  &  1.1  \\ 
694.01 &  9.7  &  4.8  &  13.7  &  33.3  & 0.88961536 &  12.6  &  11.2  &  20.8  & 0.00294363 &  2.5  &  1.7  \\ 
695.01 &  8.1  &  2.3  &  4.8  &  7.8  & 0.94597424 &  2.1  &  2.9  &  4.1  & 0.57106083 &  4.0  &  1.1  \\ 
697.01 &  11.4  &  11.8  &  18.2  &  41.1  & 0.010987102 &  14.0  &  17.8  &  37.2  & 1.44E-05 &  0.2  &  1.6  \\ 
698.01 &  1.5  &  0.7  &  1.4  &  3.6  & 0.90512801 &  1.0  &  1.3  &  3.8  & 0.36446384 &  0.5  &  0.6  \\ 
700.01 &  7.6  &  4.8  &  6.0  &  8.5  & 0.60659192 &  4.8  &  5.6  &  6.6  & 0.16830753 &  1.8  &  0.2  \\ 
700.02 &  17.5  &  11.9  &  34.0  &  96.9  & 0.73965246 &  14.4  &  26.3  &  55.1  & 0.24173034 &  4.5  &  0.9  \\ 
701.01 &  6.4  &  5.3  &  5.7  &  11.0  & 0.37444025 &  4.2  &  5.4  &  9.2  & 0.40058891 &  0.5  &  0.9  \\ 
701.02 &  12.5  &  8.5  &  15.4  &  39.4  & 0.79684755 &  12.5  &  14.8  &  37.2  & 0.026872858 &  1.2  &  0.4  \\ 
703.01 &  21.7  &  11.4  &  22.9  &  139.3  & 0.99999931 &  10.6  &  22.8  &  135.7  & 0.99999996 &  0.7  &  0.6  \\ 
704.01 &  20.9  &  20.3  &  29.9  &  209.7  & 0.20572241 &  20.6  &  28.1  &  223.6  & 0.046453213 &  0.1  &  1.0  \\ 
707.01 &  13.0  &  5.4  &  5.8  &  13.1  & 0.90082824 &  7.8  &  5.1  &  8.8  & 0.32229615 &  0.3  &  0.6  \\ 
707.02 &  19.6  &  14.8  &  18.1  &  30.3  & 0.44418267 &  0.4  &  0.4  &  0.5  & 0.96452968 &  4.6  &  0.7  \\ 
707.03 &  22.7  &  18.8  &  92.8  &  223.9  & 0.35992666 &  72.0  &  57.7  &  94.2  & 5.89E-12 &  31.1  &  1.5  \\ 
707.04 &  27.5  &  24.8  &  22.5  &  47.4  & 0.24611997 &  11.5  &  20.3  &  52.1  & 0.90134562 &  0.8  &  0.5  \\ 
708.01 &  12.5  &  6.7  &  9.8  &  19.2  & 0.85068356 &  6.3  &  8.7  &  17.5  & 0.66209513 &  0.8  &  0.4  \\ 
708.02 &  20.5  &  16.4  &  25.3  &  54.9  & 0.44397051 &  21.8  &  20.2  &  35.3  & 0.015188132 &  2.2  &  2.3  \\ 
709.01 &  11.7  &  15.6  &  28.3  &  44.1  & 0.015746422 &  22.8  &  26.0  &  31.8  & 1.54E-06 &  1.0  &  0.1  \\ 
710.01 &  22.1  &  13.6  &  36.5  &  132.9  & 0.92562556 &  21.3  &  34.7  &  124.7  & 0.043118468 &  1.5  &  1.8  \\ 
711.02 &  48.3  &  22.0  &  33.8  &  87.5  & 0.99988764 &  22.6  &  33.6  &  86.8  & 0.99936969 &  0.2  &  0.7  \\ 
712.01 &  33.3  &  16.8  &  33.4  &  136.1  & 0.99997453 &  15.6  &  32.2  &  119.0  & 0.99999479 &  2.0  &  2.1  \\ 
714.01 &  5.2  &  2.7  &  3.5  &  9.7  & 0.99611269 &  2.2  &  3.4  &  10.3  & 0.99969479 &  0.3  &  1.0  \\ 
716.01 &  2.9  &  2.2  &  2.0  &  2.8  & 0.43565268 &  0.4  &  0.5  &  0.6  & 0.74734986 &  11.5  &  1.9  \\ 
717.01 &  16.2  &  5.6  &  14.9  &  36.6  & 0.99320617 &  10.4  &  13.6  &  28.2  & 0.52473223 &  1.1  &  2.3  \\ 
718.01 &  14.5  &  7.7  &  14.2  &  41.5  & 0.99177097 &  9.4  &  13.8  &  37.5  & 0.83343157 &  1.0  &  0.8  \\ 
718.02 &  12.0  &  3.2  &  21.5  &  45.8  & 0.9904169 &  11.1  &  20.2  &  48.9  & 0.081577643 &  0.7  &  1.0  \\ 
718.03 &  16.2  &  9.2  &  21.7  &  39.7  & 0.67557424 &  13.4  &  14.9  &  17.9  & 0.073052955 &  6.8  &  0.6  \\ 
719.01 &  5.7  &  4.3  &  4.5  &  12.4  & 0.56498758 &  3.4  &  4.4  &  12.5  & 0.79108612 &  0.4  &  0.1  \\ 
720.01 &  5.7  &  4.0  &  5.2  &  17.0  & 0.70636158 &  5.1  &  5.1  &  15.9  & 0.10706464 &  0.4  &  0.0  \\ 
721.01 &  21.3  &  29.5  &  35.8  &  72.1  & 0.003450789 &  25.6  &  25.7  &  39.1  & 0.007142762 &  2.8  &  1.0  \\ 
723.01 &  9.0  &  6.5  &  8.9  &  32.1  & 0.75626006 &  6.0  &  8.7  &  33.9  & 0.82221327 &  0.8  &  1.2  \\ 
723.02 &  14.9  &  13.9  &  11.2  &  16.0  & 0.24873919 &  3.8  &  6.5  &  29.6  & 0.58290866 &  3.5  &  1.7  \\ 
723.03 &  7.2  &  3.1  &  9.4  &  27.6  & 0.9891969 &  4.9  &  8.3  &  23.1  & 0.55999049 &  0.1  &  1.2  \\ 
725.01 &  7.4  &  6.9  &  10.1  &  98.8  & 0.14646203 &  8.4  &  9.9  &  100.0  & 0.002936057 &  1.7  &  3.7  \\ 
728.01 &  1.9  &  1.0  &  2.0  &  5.1  & 0.96644712 &  1.2  &  1.9  &  5.4  & 0.77484183 &  0.9  &  1.7  \\ 
730.01 &  27.8  &  25.4  &  24.5  &  34.0  & 0.23166345 &  29.0  &  24.2  &  37.6  & 0.033331062 &  1.0  &  2.0  \\ 
730.02 &  47.2  &  41.6  &  46.5  &  90.1  & 0.26147693 &  33.3  &  42.4  &  108.4  & 0.49825497 &  0.0  &  1.4  \\ 
730.03 &  37.6  &  50.7  &  50.1  &  87.9  & 0.000395502 &  36.3  &  42.0  &  90.0  & 0.06112336 &  0.3  &  2.0  \\ 
730.04 &  61.2  &  29.4  &  67.8  &  164.7  & 0.98743301 &  29.4  &  66.3  &  152.3  & 0.9638556 &  0.9  &  0.3  \\ 
732.01 &  9.5  &  6.9  &  10.5  &  26.5  & 0.86683028 &  6.8  &  10.1  &  30.1  & 0.89346459 &  2.1  &  2.1  \\ 
733.01 &  10.6  &  3.6  &  15.0  &  99.8  & 0.99995797 &  5.5  &  14.5  &  94.5  & 0.9657352 &  1.8  &  0.3  \\ 
733.02 &  14.5  &  5.9  &  9.5  &  23.3  & 0.98943032 &  6.9  &  9.5  &  24.1  & 0.89827727 &  0.0  &  0.0  \\ 
733.03 &  27.7  &  16.3  &  28.6  &  67.8  & 0.99035225 &  19.2  &  27.2  &  70.9  & 0.81017278 &  1.8  &  0.4  \\ 
734.01 &  16.2  &  5.9  &  8.6  &  19.5  & 0.93462876 &  10.1  &  6.9  &  10.6  & 0.29190885 &  0.6  &  1.1  \\ 
735.01 &  9.4  &  26.6  &  20.1  &  27.9  & 4.05E-10 &  11.5  &  16.5  &  33.7  & 0.00937252 &  2.7  &  0.7  \\ 
736.01 &  14.2  &  7.1  &  6.8  &  12.1  & 0.88099968 &  6.3  &  6.0  &  11.0  & 0.76003091 &  1.1  &  2.5  \\ 
736.02 &  24.1  &  10.8  &  31.1  &  71.7  & 0.99651661 &  19.1  &  29.8  &  61.7  & 0.32952173 &  0.3  &  0.9  \\ 
737.01 &  6.5  &  4.2  &  3.9  &  5.3  & 0.70371149 &  1.7  &  2.2  &  4.6  & 0.95596439 &  1.3  &  1.0  \\ 
738.01 &  14.2  &  9.6  &  10.9  &  20.6  & 0.7285779 &  8.9  &  8.8  &  17.3  & 0.65510302 &  2.4  &  2.9  \\ 
738.02 &  18.7  &  12.3  &  26.3  &  55.1  & 0.73052401 &  11.8  &  25.2  &  54.7  & 0.59019257 &  0.3  &  1.2  \\ 
739.01 &  13.0  &  10.6  &  18.4  &  47.4  & 0.3881949 &  9.8  &  17.9  &  50.9  & 0.73889948 &  2.0  &  2.8  \\ 
740.01 &  21.0  &  13.3  &  17.8  &  39.3  & 0.7078978 &  11.8  &  17.4  &  37.0  & 0.56196379 &  0.2  &  1.3  \\ 
741.01 &  0.9  &  0.3  &  0.4  &  0.6  & 0.86356459 &  0.1  &  0.1  &  0.2  & 0.79215343 &  10.5  &  0.9  \\ 
743.01 &  5.1  &  10.2  &  17.4  &  102.9  & 8.79E-06 &  4.0  &  15.9  &  108.5  & 0.18371644 &  0.1  &  10.7  \\ 
745.01 &  6.5  &  3.9  &  9.9  &  30.6  & 0.72597566 &  8.6  &  9.3  &  28.9  & 0.00370927 &  0.8  &  0.5  \\ 
746.01 &  9.9  &  5.0  &  12.6  &  36.1  & 0.96355132 &  7.6  &  11.0  &  28.8  & 0.3468364 &  1.8  &  0.3  \\ 
747.01 &  9.8  &  6.7  &  10.6  &  29.7  & 0.78315551 &  8.0  &  10.6  &  28.2  & 0.27636752 &  1.0  &  1.4  \\ 
749.01 &  15.4  &  12.1  &  18.6  &  46.0  & 0.50867735 &  13.9  &  16.7  &  47.9  & 0.11706862 &  2.0  &  2.0  \\ 
749.02 &  31.5  &  18.2  &  35.8  &  137.2  & 0.98138533 &  19.9  &  31.7  &  113.6  & 0.89108624 &  2.9  &  0.3  \\ 
750.01 &  15.2  &  19.7  &  22.2  &  29.5  & 0.031465881 &  6.4  &  5.4  &  7.0  & 0.57678667 &  0.4  &  2.3  \\ 
751.01 &  17.3  &  23.5  &  28.1  &  66.4  & 4.84E-05 &  22.2  &  27.1  &  69.4  & 0.000104399 &  1.8  &  0.9  \\ 
752.01 &  20.9  &  13.3  &  21.7  &  46.0  & 0.82473595 &  15.3  &  18.3  &  38.3  & 0.45592354 &  2.7  &  0.5  \\ 
753.01 &  3.8  &  1.5  &  16.6  &  84.7  & 0.95941041 &  6.8  &  15.3  &  70.3  & 6.22E-06 &  4.2  &  1.5  \\ 
755.01 &  17.5  &  7.2  &  11.1  &  26.2  & 0.99999481 &  7.1  &  10.7  &  26.4  & 0.99998531 &  1.2  &  0.1  \\ 
756.01 &  12.0  &  2.5  &  8.0  &  16.8  & 0.99956472 &  3.0  &  7.5  &  16.1  & 0.98321391 &  0.5  &  0.1  \\ 
756.02 &  21.6  &  30.8  &  35.3  &  77.8  & 1.57E-06 &  30.3  &  34.6  &  73.3  & 9.95E-07 &  1.1  &  0.6  \\ 
756.03 &  50.9  &  30.9  &  49.0  &  196.0  & 0.96975208 &  26.5  &  45.9  &  173.9  & 0.9944966 &  0.6  &  0.9  \\ 
757.01 &  3.3  &  2.5  &  2.8  &  4.6  & 0.47192841 &  2.3  &  2.4  &  4.2  & 0.38287818 &  1.0  &  0.3  \\ 
757.02 &  8.2  &  10.7  &  22.0  &  41.6  & 0.044764645 &  7.7  &  8.1  &  9.4  & 0.040264053 &  25.7  &  1.6  \\ 
757.03 &  19.3  &  11.3  &  30.5  &  95.8  & 0.93950777 &  20.4  &  27.7  &  73.1  & 0.011362602 &  1.3  &  0.2  \\ 
758.01 &  14.7  &  7.0  &  10.1  &  17.8  & 0.92921085 &  6.1  &  9.2  &  19.8  & 0.86115968 &  2.0  &  1.3  \\ 
760.01 &  1.3  &  0.8  &  1.2  &  4.1  & 0.97127181 &  0.6  &  1.2  &  3.7  & 0.99608261 &  0.4  &  1.5  \\ 
762.01 &  45.2  &  13.3  &  34.5  &  82.7  & 0.99999995 &  17.7  &  33.7  &  76.4  & 0.99989706 &  0.9  &  0.3  \\ 
763.01 &  2.0  &  1.4  &  1.5  &  2.0  & 0.56952689 &  1.5  &  1.3  &  2.0  & 0.1547063 &  0.6  &  0.4  \\ 
765.01 &  15.6  &  8.9  &  13.5  &  28.5  & 0.92746917 &  12.7  &  12.7  &  22.4  & 0.26520226 &  0.4  &  2.0  \\ 
766.01 &  9.3  &  4.3  &  6.9  &  17.9  & 0.99786525 &  4.8  &  6.8  &  16.9  & 0.97879306 &  0.4  &  1.1  \\ 
767.01 &  1.1  &  0.5  &  0.8  &  2.1  & 0.99995821 &  0.6  &  0.8  &  2.3  & 0.99687157 &  137.4  &  104.2  \\ 
769.01 &  16.5  &  11.9  &  15.5  &  37.9  & 0.7265314 &  12.9  &  15.3  &  33.6  & 0.40624572 &  0.3  &  0.5  \\ 
773.01 &  18.3  &  2.1  &  20.2  &  32.7  & 0.99577172 &  15.0  &  16.2  &  20.6  & 0.074187404 &  0.4  &  0.9  \\ 
774.01 &  1.8  &  1.0  &  0.9  &  3.5  & 0.94897018 &  1.0  &  0.9  &  3.8  & 0.90683059 &  0.8  &  0.3  \\ 
775.01 &  15.0  &  21.4  &  22.7  &  36.4  & 0.002066526 &  19.7  &  21.2  &  28.7  & 0.001867103 &  1.5  &  0.2  \\ 
775.02 &  10.4  &  10.7  &  23.4  &  85.0  & 0.060192657 &  10.5  &  20.0  &  69.2  & 0.035142974 &  2.0  &  3.5  \\ 
776.01 &  3.3  &  2.3  &  2.6  &  6.8  & 0.84946257 &  2.1  &  2.6  &  6.0  & 0.87855676 &  0.7  &  1.7  \\ 
778.01 &  10.6  &  8.1  &  13.2  &  29.6  & 0.63551978 &  9.1  &  12.8  &  32.8  & 0.15812187 &  0.8  &  1.7  \\ 
779.01 &  1.7  &  0.8  &  1.4  &  2.5  & 0.9443865 &  1.3  &  1.2  &  2.3  & 0.25034684 &  0.6  &  0.4  \\ 
780.01 &  12.4  &  8.7  &  21.0  &  52.3  & 0.88419141 &  10.1  &  20.5  &  50.6  & 0.31987738 &  1.8  &  0.8  \\ 
781.01 &  8.2  &  3.6  &  7.1  &  17.9  & 0.97547288 &  5.7  &  5.3  &  11.8  & 0.45094451 &  2.0  &  1.6  \\ 
782.01 &  5.7  &  3.3  &  4.7  &  13.1  & 0.9449617 &  3.7  &  4.4  &  9.6  & 0.75402124 &  0.5  &  2.5  \\ 
783.01 &  5.4  &  4.2  &  4.8  &  10.4  & 0.49614465 &  4.6  &  4.5  &  7.8  & 0.19865289 &  0.9  &  0.3  \\ 
784.01 &  15.1  &  10.0  &  10.2  &  13.4  & 0.59368429 &  6.8  &  6.9  &  11.4  & 0.53113323 &  1.3  &  2.6  \\ 
785.01 &  20.3  &  14.1  &  18.7  &  44.3  & 0.64129141 &  14.3  &  12.3  &  26.3  & 0.39268499 &  1.8  &  1.4  \\ 
786.01 &  20.0  &  18.1  &  32.6  &  71.5  & 0.12654554 &  23.4  &  31.9  &  64.2  & 6.68E-05 &  2.0  &  0.2  \\ 
787.01 &  17.5  &  9.8  &  13.2  &  23.0  & 0.98442658 &  11.9  &  12.5  &  26.5  & 0.75353018 &  2.0  &  1.0  \\ 
787.02 &  24.0  &  18.0  &  31.4  &  94.5  & 0.61465712 &  18.7  &  28.3  &  90.4  & 0.38209942 &  2.3  &  1.0  \\ 
788.01 &  9.9  &  5.9  &  5.5  &  7.0  & 0.69382383 &  4.5  &  4.5  &  5.8  & 0.52620281 &  1.0  &  1.0  \\ 
790.01 &  19.2  &  11.5  &  14.3  &  32.4  & 0.86797079 &  10.7  &  13.6  &  26.1  & 0.82577381 &  1.1  &  0.4  \\ 
791.01 &  3.4  &  1.3  &  3.7  &  34.3  & 0.98852926 &  1.8  &  3.6  &  33.5  & 0.73859464 &  0.9  &  0.2  \\ 
794.01 &  30.2  &  21.9  &  35.9  &  82.3  & 0.78880299 &  19.6  &  35.8  &  80.6  & 0.93882363 &  0.8  &  0.4  \\ 
795.01 &  11.0  &  6.6  &  12.5  &  24.0  & 0.9156746 &  5.1  &  11.9  &  27.4  & 0.9842977 &  0.3  &  1.5  \\ 
797.01 &  3.8  &  3.9  &  4.8  &  8.6  & 0.10268556 &  3.6  &  4.5  &  8.5  & 0.071226725 &  1.6  &  0.3  \\ 
799.01 &  9.7  &  7.1  &  13.8  &  69.5  & 0.85196716 &  6.9  &  13.8  &  69.2  & 0.88982764 &  0.7  &  0.5  \\ 
800.01 &  19.7  &  11.7  &  22.5  &  52.7  & 0.99260018 &  11.9  &  22.1  &  46.1  & 0.98038661 &  0.6  &  1.8  \\ 
800.02 &  23.7  &  10.6  &  47.7  &  183.6  & 0.99285361 &  17.5  &  46.1  &  170.2  & 0.45153898 &  2.6  &  5.0  \\ 
801.01 &  1.9  &  1.3  &  1.9  &  13.8  & 0.97321865 &  1.3  &  1.9  &  13.9  & 0.92776199 &  0.3  &  0.3  \\ 
802.01 &  1.1  &  0.8  &  0.8  &  1.4  & 0.53658852 &  0.7  &  0.7  &  1.1  & 0.28294623 &  1.2  &  1.0  \\ 
804.01 &  16.4  &  6.8  &  10.0  &  23.1  & 0.99346819 &  4.4  &  9.4  &  19.7  & 0.99930454 &  0.2  &  1.9  \\ 
805.01 &  2.6  &  0.3  &  1.7  &  4.2  & 0.99999979 &  0.5  &  1.7  &  4.2  & 0.99911779 &  0.3  &  0.3  \\ 
806.03 &  25.6  &  35.4  &  28.0  &  52.5  & 0.017351992 &  8.0  &  9.6  &  20.9  & 0.73353516 &  3.4  &  1.3  \\ 
809.01 &  1.2  &  0.6  &  1.2  &  2.9  & 0.99999425 &  0.8  &  1.1  &  3.0  & 0.97879622 &  2.0  &  0.0  \\ 
810.01 &  13.2  &  9.1  &  14.9  &  28.7  & 0.81399704 &  9.2  &  14.4  &  34.2  & 0.69868204 &  1.9  &  0.1  \\ 
811.01 &  8.2  &  3.8  &  7.5  &  12.3  & 0.896375 &  7.1  &  7.2  &  11.7  & 0.1203836 &  0.4  &  1.2  \\ 
812.01 &  11.6  &  7.6  &  11.4  &  28.6  & 0.93093597 &  8.2  &  10.9  &  30.1  & 0.74320217 &  0.9  &  0.5  \\ 
812.02 &  15.5  &  14.6  &  30.9  &  59.2  & 0.22815322 &  11.4  &  19.6  &  38.1  & 0.23884434 &  3.1  &  1.3  \\ 
813.01 &  2.2  &  1.3  &  2.3  &  5.2  & 0.97088948 &  1.2  &  2.3  &  5.4  & 0.99294816 &  0.1  &  0.5  \\ 
814.01 &  21.2  &  16.8  &  15.9  &  20.9  & 0.41237735 &  12.8  &  12.9  &  24.3  & 0.31380808 &  0.8  &  0.2  \\ 
815.01 &  3.9  &  3.2  &  3.4  &  4.1  & 0.37591529 &  1.2  &  1.0  &  1.2  & 0.52197557 &  5.2  &  0.4  \\ 
816.01 &  7.0  &  5.6  &  9.2  &  19.2  & 0.42632742 &  4.5  &  4.7  &  8.7  & 0.58206989 &  3.5  &  0.4  \\ 
817.01 &  17.9  &  17.2  &  17.4  &  35.3  & 0.21658262 &  17.7  &  15.9  &  27.2  & 0.047082194 &  0.1  &  1.1  \\ 
818.01 &  12.1  &  6.7  &  22.0  &  87.4  & 0.94575556 &  10.6  &  18.4  &  66.2  & 0.15475427 &  4.1  &  0.3  \\ 
821.01 &  18.1  &  22.2  &  19.7  &  26.8  & 0.050703808 &  18.6  &  15.6  &  18.9  & 0.035593182 &  1.4  &  1.0  \\ 
822.01 &  2.1  &  1.6  &  2.8  &  6.9  & 0.53811185 &  1.4  &  2.7  &  6.4  & 0.5594307 &  1.9  &  3.4  \\ 
823.01 &  10.7  &  2.4  &  8.2  &  106.2  & 1 &  1.9  &  7.9  &  101.6  & 1 &  1.3  &  3.0  \\ 
824.01 &  2.6  &  1.9  &  1.4  &  2.5  & 0.56079932 &  2.0  &  1.4  &  2.3  & 0.26762106 &  0.2  &  0.0  \\ 
825.01 &  19.8  &  5.2  &  14.4  &  26.6  & 0.99997121 &  9.0  &  12.3  &  24.8  & 0.9641028 &  1.2  &  0.0  \\ 
826.01 &  14.3  &  7.3  &  11.3  &  25.3  & 0.98827223 &  7.4  &  11.2  &  26.7  & 0.9684589 &  1.1  &  0.5  \\ 
827.01 &  17.5  &  7.9  &  13.1  &  29.8  & 0.99763534 &  8.0  &  12.9  &  28.3  & 0.99178864 &  0.2  &  1.5  \\ 
829.01 &  13.1  &  8.0  &  9.2  &  15.4  & 0.70816511 &  2.2  &  2.8  &  4.9  & 0.97290141 &  1.5  &  0.1  \\ 
829.02 &  31.2  &  17.5  &  28.9  &  53.3  & 0.92028795 &  17.6  &  27.0  &  59.8  & 0.81791683 &  1.0  &  0.3  \\ 
829.03 &  17.8  &  11.9  &  23.4  &  60.9  & 0.55094452 &  8.2  &  5.9  &  10.3  & 0.31853048 &  21.5  &  2.4  \\ 
830.01 &  0.7  &  0.4  &  0.5  &  1.0  & 0.95214925 &  0.4  &  0.4  &  1.1  & 0.91514348 &  0.6  &  0.3  \\ 
833.01 &  5.7  &  5.0  &  6.3  &  21.7  & 0.20264687 &  5.3  &  6.1  &  19.0  & 0.047852858 &  0.8  &  1.8  \\ 
834.01 &  4.2  &  3.7  &  5.6  &  9.3  & 0.30438516 &  3.2  &  3.3  &  5.4  & 0.16628808 &  2.8  &  2.1  \\ 
834.02 &  27.2  &  24.6  &  33.1  &  61.7  & 0.24789266 &  17.7  &  32.5  &  67.8  & 0.49936573 &  0.1  &  0.5  \\ 
834.03 &  40.9  &  22.3  &  49.0  &  89.3  & 0.97891677 &  31.3  &  32.8  &  53.1  & 0.43296361 &  4.2  &  0.0  \\ 
834.04 &  36.8  &  37.8  &  60.8  &  218.7  & 0.001481828 &  32.0  &  59.9  &  223.3  & 0.11786888 &  2.3  &  0.9  \\ 
835.01 &  13.5  &  5.6  &  9.7  &  24.1  & 0.98249433 &  4.8  &  8.7  &  21.3  & 0.97066256 &  0.5  &  1.1  \\ 
837.01 &  14.9  &  8.9  &  11.2  &  20.6  & 0.87471589 &  9.4  &  9.2  &  15.6  & 0.68125823 &  1.7  &  0.1  \\ 
837.02 &  29.0  &  18.1  &  26.9  &  101.2  & 0.94496753 &  19.5  &  26.9  &  103.5  & 0.79512926 &  0.0  &  0.4  \\ 
838.01 &  3.3  &  2.1  &  3.7  &  41.0  & 0.86709451 &  1.8  &  3.6  &  40.0  & 0.94742189 &  0.4  &  2.3  \\ 
840.01 &  1.6  &  0.9  &  1.4  &  3.7  & 0.99311392 &  0.9  &  1.4  &  3.7  & 0.98775378 &  0.1  &  0.1  \\ 
841.01 &  6.9  &  5.4  &  5.5  &  12.1  & 0.46017737 &  1.9  &  4.1  &  10.1  & 0.97276599 &  2.5  &  1.7  \\ 
841.02 &  6.8  &  3.0  &  5.2  &  9.4  & 0.87702918 &  4.5  &  4.6  &  6.6  & 0.25179264 &  2.4  &  2.2  \\ 
842.01 &  11.8  &  5.2  &  28.3  &  123.1  & 0.9738289 &  13.9  &  26.5  &  106.5  & 0.006747627 &  3.1  &  1.3  \\ 
843.01 &  4.3  &  3.6  &  5.8  &  25.0  & 0.35676436 &  4.4  &  5.7  &  23.9  & 0.008037314 &  0.0  &  0.4  \\ 
844.01 &  9.4  &  7.0  &  13.8  &  31.7  & 0.67524016 &  10.1  &  12.5  &  27.8  & 0.001731806 &  2.9  &  1.2  \\ 
845.01 &  13.6  &  13.2  &  20.1  &  32.0  & 0.17602103 &  10.7  &  16.1  &  32.1  & 0.21064596 &  2.0  &  0.9  \\ 
846.01 &  1.0  &  1.1  &  0.9  &  1.1  & 0.14548225 &  0.6  &  0.7  &  1.1  & 0.22902481 &  8.6  &  1.0  \\ 
849.01 &  14.0  &  9.9  &  15.7  &  42.4  & 0.6481183 &  6.4  &  12.1  &  32.7  & 0.93168517 &  2.3  &  0.9  \\ 
850.01 &  1.5  &  1.3  &  1.6  &  3.1  & 0.27325131 &  1.5  &  1.3  &  2.2  & 0.030547178 &  2.2  &  3.2  \\ 
851.01 &  4.4  &  2.2  &  4.7  &  16.3  & 0.99769797 &  2.1  &  4.5  &  15.0  & 0.99712876 &  0.9  &  0.4  \\ 
852.01 &  27.8  &  10.4  &  33.8  &  120.4  & 0.99999787 &  14.0  &  31.9  &  103.3  & 0.99634949 &  2.1  &  0.3  \\ 
853.01 &  11.4  &  10.2  &  16.4  &  47.3  & 0.22643731 &  10.9  &  16.3  &  45.8  & 0.064849299 &  1.0  &  0.8  \\ 
853.02 &  20.7  &  25.3  &  28.4  &  46.2  & 0.021565909 &  18.8  &  18.7  &  36.6  & 0.10484616 &  2.4  &  0.8  \\ 
856.01 &  1.7  &  1.2  &  1.5  &  2.3  & 0.5180426 &  0.1  &  0.1  &  0.1  & 0.93374764 &  7.1  &  3.9  \\ 
857.01 &  11.8  &  9.8  &  14.9  &  38.6  & 0.35392696 &  8.1  &  14.5  &  42.1  & 0.665613 &  0.1  &  0.8  \\ 
858.01 &  3.0  &  2.4  &  2.2  &  9.5  & 0.45617672 &  2.4  &  2.1  &  9.3  & 0.21241668 &  0.4  &  0.5  \\ 
861.01 &  28.9  &  15.4  &  25.5  &  114.9  & 0.99976382 &  20.9  &  24.2  &  114.3  & 0.74320075 &  1.3  &  2.0  \\ 
863.01 &  14.8  &  7.8  &  19.1  &  49.1  & 0.99874082 &  10.9  &  17.4  &  44.3  & 0.63620462 &  2.6  &  0.7  \\ 
864.01 &  13.4  &  6.8  &  16.1  &  31.6  & 0.98996915 &  9.7  &  15.0  &  29.6  & 0.54341325 &  1.3  &  1.8  \\ 
864.02 &  23.3  &  13.1  &  21.1  &  41.1  & 0.73844404 &  15.9  &  20.1  &  35.9  & 0.23114582 &  0.3  &  0.8  \\ 
864.03 &  20.0  &  13.9  &  18.2  &  27.9  & 0.64023548 &  16.6  &  17.3  &  29.9  & 0.19051429 &  1.1  &  1.1  \\ 
867.01 &  7.3  &  11.2  &  12.2  &  17.2  & 0.000492991 &  9.6  &  9.2  &  14.4  & 0.001972779 &  2.0  &  2.8  \\ 
869.01 &  17.7  &  8.4  &  14.9  &  31.2  & 0.98658117 &  11.8  &  13.9  &  24.5  & 0.6353122 &  1.1  &  0.6  \\ 
870.01 &  21.8  &  11.0  &  14.5  &  39.4  & 0.98793459 &  3.6  &  10.1  &  32.3  & 0.99999999 &  1.6  &  0.1  \\ 
870.02 &  18.2  &  16.0  &  19.8  &  31.3  & 0.26664385 &  9.5  &  14.2  &  29.5  & 0.87895246 &  2.3  &  1.0  \\ 
871.01 &  1.5  &  0.3  &  0.4  &  1.7  & 0.99978449 &  0.4  &  0.3  &  1.7  & 0.97064687 &  0.1  &  0.0  \\ 
872.01 &  2.3  &  19.1  &  23.9  &  35.7  & 0 &  7.3  &  9.4  &  14.7  & 1.78E-12 &  49.8  &  0.4  \\ 
873.01 &  21.1  &  15.1  &  25.9  &  47.8  & 0.75507656 &  17.9  &  23.7  &  48.7  & 0.20252003 &  0.1  &  3.1  \\ 
874.01 &  13.9  &  10.3  &  11.9  &  30.1  & 0.66935551 &  8.9  &  11.6  &  33.3  & 0.85593832 &  0.4  &  0.2  \\ 
875.01 &  6.8  &  4.6  &  6.7  &  20.8  & 0.84949437 &  4.9  &  6.7  &  21.0  & 0.62329222 &  0.1  &  0.3  \\ 
876.01 &  2.5  &  1.3  &  1.4  &  7.3  & 0.98858437 &  1.1  &  1.3  &  6.7  & 0.99391229 &  0.4  &  0.2  \\ 
877.01 &  11.7  &  6.8  &  11.7  &  30.6  & 0.94759706 &  4.4  &  11.5  &  28.2  & 0.99887603 &  1.0  &  0.4  \\ 
877.02 &  11.1  &  5.3  &  8.6  &  17.7  & 0.95551745 &  9.0  &  7.5  &  17.4  & 0.23544618 &  1.6  &  0.4  \\ 
878.01 &  16.6  &  23.7  &  31.1  &  47.6  & 0.012379551 &  26.4  &  22.3  &  26.9  & 0.000367726 &  4.3  &  0.8  \\ 
880.01 &  6.3  &  9.7  &  10.6  &  17.1  & 0.011829054 &  0.4  &  0.4  &  0.4  & 0.87922104 &  14.2  &  0.1  \\ 
880.03 &  13.7  &  6.3  &  17.8  &  61.8  & 0.99685817 &  7.2  &  17.0  &  60.3  & 0.96364035 &  1.8  &  0.2  \\ 
880.04 &  29.4  &  21.3  &  34.6  &  118.5  & 0.79728118 &  21.7  &  34.0  &  108.1  & 0.67520979 &  1.3  &  0.2  \\ 
881.01 &  12.8  &  6.9  &  8.3  &  11.3  & 0.7678982 &  7.6  &  6.2  &  10.4  & 0.33087702 &  0.2  &  1.7  \\ 
882.01 &  5.0  &  1.1  &  2.6  &  6.5  & 1 &  1.3  &  2.1  &  7.4  & 1 &  1.9  &  1.4  \\ 
883.01 &  2.2  &  0.8  &  0.8  &  2.3  & 1 &  0.7  &  0.8  &  2.5  & 1 &  0.0  &  0.4  \\ 
884.01 &  5.0  &  1.6  &  3.2  &  7.3  & 0.99911293 &  2.5  &  2.9  &  5.8  & 0.89613426 &  0.8  &  0.1  \\ 
884.02 &  4.8  &  22.7  &  41.1  &  58.8  & 0 &  4.8  &  7.2  &  10.9  & 0.049741965 &  13.3  &  4.7  \\ 
884.03 &  24.2  &  16.5  &  29.5  &  70.2  & 0.87374257 &  16.5  &  28.8  &  76.4  & 0.81593169 &  0.4  &  0.3  \\ 
886.01 &  15.1  &  8.9  &  10.6  &  20.8  & 0.90693115 &  9.0  &  10.6  &  20.6  & 0.79199617 &  1.4  &  2.1  \\ 
887.01 &  14.3  &  8.3  &  15.7  &  35.2  & 0.9187923 &  8.7  &  15.4  &  30.0  & 0.77837458 &  0.9  &  0.4  \\ 
889.01 &  1.8  &  1.4  &  1.4  &  3.3  & 0.43198718 &  0.9  &  1.1  &  3.0  & 0.90521018 &  2.5  &  1.3  \\ 
890.01 &  3.1  &  2.4  &  2.7  &  4.8  & 0.54533248 &  2.3  &  2.6  &  4.5  & 0.48151228 &  0.8  &  0.5  \\ 
891.01 &  19.4  &  15.5  &  22.0  &  60.2  & 0.44769772 &  17.0  &  22.0  &  58.7  & 0.1548479 &  0.8  &  1.4  \\ 
892.01 &  10.2  &  5.6  &  6.8  &  20.9  & 0.90509742 &  6.9  &  6.5  &  17.0  & 0.50944463 &  0.5  &  0.6  \\ 
893.01 &  29.2  &  17.7  &  23.2  &  53.9  & 0.92967159 &  16.8  &  23.0  &  50.3  & 0.91906908 &  0.3  &  0.0  \\ 
895.01 &  12.3  &  2.4  &  2.4  &  7.9  & 1 &  2.2  &  2.3  &  7.7  & 1 &  0.4  &  0.3  \\ 
896.01 &  5.9  &  3.4  &  4.2  &  7.1  & 0.81179879 &  2.2  &  4.1  &  6.8  & 0.90359359 &  0.5  &  0.1  \\ 
896.02 &  9.4  &  6.5  &  8.4  &  14.1  & 0.76152301 &  7.7  &  8.1  &  14.6  & 0.27424225 &  1.3  &  0.1  \\ 
897.01 &  1.1  &  0.5  &  0.9  &  2.3  & 0.99999992 &  0.6  &  0.9  &  2.2  & 0.99937124 &  0.8  &  1.9  \\ 
898.01 &  12.0  &  10.5  &  14.8  &  28.1  & 0.27431856 &  7.4  &  13.1  &  32.9  & 0.6848606 &  1.7  &  0.2  \\ 
898.02 &  20.3  &  14.3  &  18.8  &  46.5  & 0.74967752 &  13.9  &  18.4  &  53.2  & 0.69776255 &  1.2  &  0.1  \\ 
898.03 &  17.7  &  13.6  &  17.1  &  24.7  & 0.45927837 &  4.5  &  6.0  &  10.2  & 0.91893005 &  2.0  &  0.6  \\ 
899.01 &  11.7  &  10.3  &  12.7  &  24.7  & 0.2549669 &  9.2  &  12.7  &  24.4  & 0.34136087 &  1.2  &  1.0  \\ 
899.02 &  20.5  &  11.5  &  24.0  &  69.4  & 0.99565577 &  11.1  &  23.3  &  71.4  & 0.99535708 &  1.4  &  1.5  \\ 
899.03 &  13.8  &  8.1  &  12.0  &  27.4  & 0.82571133 &  7.1  &  11.3  &  26.2  & 0.76724218 &  0.7  &  0.0  \\ 
900.01 &  14.8  &  9.5  &  16.3  &  34.0  & 0.7374602 &  9.0  &  10.7  &  18.0  & 0.58949351 &  2.0  &  2.0  \\ 
901.01 &  2.7  &  0.8  &  1.3  &  2.0  & 0.99857737 &  1.2  &  1.2  &  2.4  & 0.90710262 &  0.4  &  0.2  \\ 
903.01 &  3.5  &  1.0  &  4.7  &  59.2  & 0.99999983 &  1.0  &  4.7  &  59.2  & 0.99999841 &  0.6  &  1.3  \\ 
904.01 &  26.8  &  10.6  &  32.3  &  108.0  & 1 &  16.3  &  30.7  &  97.3  & 0.98942186 &  1.9  &  0.6  \\ 
904.02 &  12.2  &  8.3  &  7.6  &  10.6  & 0.52990904 &  4.4  &  6.5  &  10.8  & 0.42980441 &  6.7  &  0.4  \\ 
905.01 &  5.9  &  7.4  &  10.7  &  21.8  & 0.000400577 &  7.4  &  10.1  &  18.1  & 0.000112966 &  0.7  &  0.1  \\ 
906.01 &  17.3  &  10.0  &  16.4  &  31.4  & 0.92874402 &  13.1  &  15.7  &  28.6  & 0.41384523 &  1.2  &  1.4  \\ 
907.01 &  16.6  &  10.7  &  9.9  &  16.4  & 0.6858282 &  8.6  &  8.4  &  12.9  & 0.6450321 &  0.4  &  0.7  \\ 
907.02 &  18.6  &  12.0  &  12.2  &  16.1  & 0.57954212 &  3.9  &  4.1  &  5.0  & 0.64544978 &  6.7  &  1.4  \\ 
907.03 &  41.3  &  22.6  &  44.4  &  146.5  & 0.98848131 &  30.9  &  39.7  &  158.5  & 0.52482871 &  2.0  &  0.7  \\ 
908.01 &  1.8  &  0.4  &  1.0  &  5.3  & 1 &  0.4  &  1.0  &  5.4  & 1 &  0.4  &  0.4  \\ 
910.01 &  10.7  &  8.5  &  12.1  &  23.9  & 0.47811705 &  9.6  &  12.1  &  23.9  & 0.11674001 &  0.1  &  0.7  \\ 
911.01 &  21.9  &  12.9  &  18.7  &  46.4  & 0.97646337 &  13.9  &  18.5  &  43.4  & 0.88133612 &  0.5  &  1.0  \\ 
912.01 &  9.2  &  2.4  &  4.1  &  6.9  & 0.99946983 &  2.7  &  3.7  &  6.8  & 0.99082273 &  0.4  &  0.0  \\ 
913.01 &  0.8  &  0.5  &  0.8  &  5.4  & 0.98204904 &  0.6  &  0.8  &  5.6  & 0.82566461 &  0.1  &  1.7  \\ 
914.01 &  34.0  &  10.8  &  38.9  &  218.8  & 0.99999997 &  17.4  &  35.3  &  191.5  & 0.99530463 &  2.6  &  1.4  \\ 
916.01 &  6.7  &  7.1  &  10.0  &  35.9  & 0.004529219 &  5.1  &  9.7  &  32.2  & 0.54719264 &  2.8  &  1.2  \\ 
917.01 &  13.1  &  8.1  &  15.9  &  32.2  & 0.89468388 &  11.4  &  14.7  &  33.0  & 0.16434534 &  1.8  &  1.4  \\ 
920.01 &  14.0  &  12.6  &  16.1  &  24.9  & 0.28188209 &  6.2  &  7.1  &  9.7  & 0.53662737 &  0.2  &  3.5  \\ 
921.01 &  13.8  &  11.6  &  16.6  &  37.0  & 0.33603873 &  7.0  &  13.8  &  44.7  & 0.87538691 &  1.5  &  1.0  \\ 
921.02 &  10.3  &  7.7  &  13.3  &  19.8  & 0.48886753 &  8.1  &  13.3  &  20.2  & 0.1776538 &  0.1  &  0.0  \\ 
921.03 &  29.2  &  22.9  &  27.7  &  58.7  & 0.52268978 &  20.8  &  27.6  &  59.6  & 0.70181315 &  0.3  &  0.6  \\ 
922.01 &  20.0  &  7.4  &  32.1  &  107.1  & 0.99994421 &  10.3  &  31.8  &  103.2  & 0.97667044 &  0.1  &  1.2  \\ 
923.01 &  15.0  &  5.3  &  9.7  &  39.3  & 0.99995868 &  5.2  &  9.4  &  35.5  & 0.99986447 &  0.5  &  1.8  \\ 
924.01 &  14.9  &  15.7  &  15.9  &  17.2  & 0.15619294 &  17.1  &  14.8  &  21.6  & 0.013134228 &  2.2  &  2.3  \\ 
926.01 &  12.7  &  9.3  &  17.5  &  50.0  & 0.6866659 &  11.0  &  17.2  &  46.9  & 0.16646444 &  0.1  &  1.0  \\ 
928.01 &  15.3  &  20.8  &  31.6  &  79.8  & 2.66E-10 &  15.1  &  24.8  &  59.7  & 0.00810768 &  7.7  &  2.1  \\ 
929.01 &  2.7  &  3.0  &  2.6  &  4.7  & 0.023308282 &  2.8  &  2.5  &  5.2  & 0.03071683 &  0.2  &  0.3  \\ 
931.01 &  1.3  &  1.1  &  1.1  &  4.0  & 0.4626938 &  1.0  &  1.1  &  3.9  & 0.50301808 &  0.0  &  1.1  \\ 
934.01 &  11.2  &  6.3  &  12.6  &  37.3  & 0.96261984 &  9.7  &  12.3  &  35.7  & 0.16382857 &  1.0  &  0.1  \\ 
934.02 &  36.4  &  9.7  &  14.2  &  32.7  & 0.99941878 &  5.6  &  12.7  &  22.9  & 0.99985851 &  0.6  &  0.1  \\ 
934.03 &  22.5  &  10.5  &  39.6  &  82.9  & 0.88928853 &  21.9  &  37.1  &  70.4  & 0.060086392 &  0.3  &  1.2  \\ 
935.01 &  6.4  &  4.0  &  4.6  &  7.3  & 0.70140527 &  4.0  &  4.0  &  6.2  & 0.38894739 &  0.4  &  0.9  \\ 
935.02 &  8.5  &  2.4  &  3.1  &  9.4  & 0.94525561 &  0.8  &  2.1  &  7.7  & 0.83685256 &  1.3  &  0.3  \\ 
936.01 &  6.1  &  2.3  &  3.7  &  11.0  & 0.99650326 &  3.0  &  2.9  &  7.1  & 0.90276486 &  1.6  &  1.7  \\ 
936.02 &  14.5  &  8.1  &  14.0  &  67.5  & 0.99999983 &  7.7  &  13.7  &  66.2  & 0.99999998 &  2.0  &  0.8  \\ 
937.01 &  15.0  &  7.5  &  12.3  &  29.7  & 0.84981867 &  5.0  &  8.5  &  20.6  & 0.83059263 &  0.9  &  0.3  \\ 
938.01 &  16.6  &  10.5  &  24.4  &  74.7  & 0.81254383 &  9.2  &  20.4  &  59.2  & 0.81106413 &  1.4  &  0.9  \\ 
938.02 &  55.5  &  25.8  &  41.6  &  215.9  & 0.99996979 &  27.9  &  37.6  &  248.6  & 0.99940011 &  1.8  &  1.1  \\ 
939.01 &  30.8  &  23.3  &  31.1  &  85.1  & 0.63760088 &  20.3  &  28.7  &  71.9  & 0.87350937 &  1.4  &  1.0  \\ 
940.01 &  4.3  &  2.7  &  30.0  &  221.8  & 0.86454075 &  5.5  &  29.6  &  216.1  & 8.10E-05 &  1.9  &  4.6  \\ 
941.01 &  6.1  &  2.4  &  4.2  &  8.1  & 0.99919409 &  1.3  &  4.1  &  7.9  & 0.99999833 &  0.1  &  0.2  \\ 
941.02 &  17.9  &  10.0  &  19.2  &  62.9  & 0.99890792 &  9.1  &  18.1  &  53.2  & 0.99981743 &  2.3  &  0.3  \\ 
941.03 &  5.9  &  8.4  &  6.2  &  12.4  & 0.012242093 &  5.4  &  4.7  &  11.2  & 0.075407927 &  0.1  &  0.3  \\ 
942.01 &  10.7  &  8.3  &  17.8  &  56.2  & 0.47890711 &  10.5  &  13.6  &  34.0  & 0.053184752 &  3.6  &  0.9  \\ 
943.01 &  15.5  &  11.8  &  19.7  &  40.7  & 0.59436884 &  12.8  &  18.8  &  37.9  & 0.27278827 &  2.3  &  1.6  \\ 
944.01 &  6.2  &  5.2  &  6.6  &  15.0  & 0.29746397 &  4.7  &  6.5  &  15.1  & 0.5709972 &  0.6  &  0.0  \\ 
945.01 &  29.7  &  19.3  &  21.1  &  40.0  & 0.61985651 &  23.3  &  20.3  &  30.3  & 0.14528133 &  0.7  &  0.4  \\ 
945.02 &  20.4  &  4.5  &  21.6  &  33.6  & 0.97203183 &  5.5  &  8.9  &  15.7  & 0.56108234 &  7.6  &  1.0  \\ 
947.01 &  7.5  &  5.4  &  4.8  &  8.1  & 0.52323328 &  5.9  &  4.7  &  8.1  & 0.14126285 &  0.3  &  3.3  \\ 
949.01 &  12.5  &  8.4  &  8.9  &  16.8  & 0.6737156 &  6.5  &  6.4  &  10.6  & 0.74942419 &  0.7  &  0.6  \\ 
951.01 &  5.0  &  2.1  &  4.1  &  7.0  & 0.98095214 &  2.4  &  4.0  &  7.7  & 0.85695829 &  0.8  &  1.2  \\ 
952.01 &  11.0  &  5.9  &  12.2  &  26.1  & 0.97283853 &  8.2  &  10.5  &  20.8  & 0.45982427 &  1.7  &  0.2  \\ 
952.02 &  12.5  &  12.2  &  17.2  &  31.4  & 0.10971322 &  12.4  &  14.2  &  26.1  & 0.045988832 &  1.8  &  1.1  \\ 
952.03 &  11.2  &  12.8  &  22.7  &  61.6  & 0.066427078 &  7.2  &  16.6  &  44.5  & 0.35738618 &  3.1  &  0.9  \\ 
952.04 &  37.9  &  25.1  &  43.7  &  196.9  & 0.93220755 &  25.8  &  43.3  &  200.8  & 0.85216154 &  1.1  &  0.5  \\ 
953.01 &  5.9  &  3.6  &  6.1  &  20.1  & 0.95086863 &  3.4  &  6.0  &  20.6  & 0.95098951 &  0.1  &  0.7  \\ 
954.01 &  14.5  &  9.5  &  26.0  &  79.6  & 0.78116457 &  10.6  &  20.6  &  51.5  & 0.43108222 &  4.4  &  0.4  \\ 
954.02 &  14.7  &  2.6  &  5.8  &  9.1  & 0.98631622 &  1.2  &  1.4  &  2.0  & 0.86368129 &  3.0  &  0.9  \\ 
955.01 &  20.0  &  9.2  &  19.4  &  51.6  & 0.99246425 &  10.3  &  17.8  &  45.9  & 0.93588537 &  1.1  &  1.0  \\ 
956.01 &  6.5  &  3.4  &  5.5  &  10.4  & 0.95822764 &  3.2  &  5.4  &  11.5  & 0.93240384 &  0.2  &  1.3  \\ 
960.01 &  0.7  &  0.6  &  0.8  &  1.3  & 0.37674328 &  0.5  &  0.6  &  1.6  & 0.32588536 &  2.5  &  0.1  \\ 
961.01 &  7.9  &  4.0  &  8.8  &  40.8  & 0.99999999 &  4.1  &  8.7  &  41.8  & 0.99999976 &  6.9  &  12.7  \\ 
972.01 &  2.6  &  4.1  &  3.3  &  4.7  & 0.000469826 &  2.3  &  2.7  &  5.2  & 0.10081544 &  1.4  &  2.2  \\ 
975.01 &  19.8  &  9.1  &  21.0  &  108.6  & 0.99998368 &  9.4  &  20.8  &  111.9  & 0.99989883 &  0.5  &  0.3  \\ 
977.01 &  41.6  &  151.4  &  2,067.1  &  3,096.0  & 0 &  366.8  &  387.3  &  957.9  & 0 &  222.2  &  121.1  \\ 
981.01 &  103.8  &  54.5  &  92.5  &  232.2  & 0.9965663 &  50.7  &  77.8  &  276.4  & 0.99752774 &  2.4  &  8.1  \\ 
984.01 &  291.0  &  1,026.8  &  1,460.0  &  21,420.5  & 0 &  1,053.0  &  837.9  &  3,072.4  & 0 &  251.3  &  184.8  \\ 
986.01 &  18.6  &  11.0  &  14.8  &  31.3  & 0.90617149 &  7.8  &  13.1  &  26.9  & 0.98533582 &  1.4  &  0.5  \\ 
987.01 &  21.8  &  8.4  &  13.0  &  54.6  & 0.99999948 &  8.4  &  12.2  &  54.3  & 0.99999817 &  0.0  &  0.2  \\ 
988.01 &  21.8  &  15.0  &  22.5  &  63.1  & 0.71160084 &  22.9  &  21.6  &  62.7  & 0.022471457 &  0.8  &  0.7  \\ 
991.01 &  14.5  &  5.5  &  7.4  &  16.3  & 0.99412848 &  5.0  &  7.4  &  17.1  & 0.98435225 &  0.1  &  0.0  \\ 
992.01 &  45.1  &  18.3  &  69.9  &  164.0  & 0.99480954 &  19.7  &  69.0  &  160.3  & 0.96413767 &  0.6  &  0.6  \\ 
993.01 &  23.1  &  5.0  &  7.5  &  14.2  & 0.99610865 &  3.3  &  7.0  &  13.5  & 0.98399636 &  0.3  &  0.5  \\ 
999.01 &  20.9  &  17.9  &  19.7  &  46.7  & 0.32606594 &  7.4  &  10.0  &  28.0  & 0.9281686 &  2.8  &  1.9  \\ 
1001.01 &  52.1  &  56.7  &  222.4  &  569.9  & 0.072391402 &  129.8  &  179.1  &  395.0  & 2.45E-13 &  4.3  &  4.1  \\ 
1002.01 &  17.3  &  17.1  &  28.9  &  62.7  & 0.023430107 &  17.6  &  28.7  &  65.4  & 0.006461492 &  0.2  &  0.5  \\ 
1003.01 &  8.3  &  2.8  &  178.6  &  973.6  & 0.99771024 &  46.0  &  166.9  &  853.7  & 0 &  21.0  &  16.4  \\ 
1013.01 &  13.4  &  7.0  &  12.7  &  74.3  & 1 &  7.0  &  12.7  &  74.9  & 1 &  0.2  &  2.2  \\ 
1014.01 &  14.3  &  2.8  &  5.3  &  13.9  & 0.99966073 &  3.6  &  5.1  &  13.1  & 0.9821248 &  0.3  &  0.1  \\ 
1015.01 &  15.7  &  5.9  &  11.5  &  18.6  & 0.87877807 &  1.2  &  1.7  &  2.6  & 0.86879269 &  35.0  &  0.0  \\ 
1015.02 &  36.7  &  17.8  &  43.5  &  87.4  & 0.93670349 &  25.0  &  41.7  &  108.6  & 0.44045963 &  0.9  &  0.6  \\ 
1017.01 &  18.1  &  8.9  &  13.4  &  23.0  & 0.91523524 &  9.4  &  12.2  &  19.2  & 0.70422167 &  0.2  &  0.6  \\ 
1019.01 &  41.1  &  45.3  &  80.5  &  215.4  & 0.000175146 &  45.8  &  77.9  &  202.1  & 4.64E-05 &  1.8  &  1.6  \\ 
1022.01 &  32.5  &  20.2  &  18.9  &  35.8  & 0.65607089 &  17.6  &  17.7  &  34.3  & 0.39804116 &  0.3  &  1.3  \\ 
1024.01 &  12.8  &  7.4  &  14.1  &  51.7  & 0.9563353 &  8.8  &  12.8  &  49.7  & 0.66141307 &  2.1  &  0.8  \\ 
1030.01 &  28.5  &  34.0  &  42.5  &  119.1  & 0.010152508 &  30.3  &  41.7  &  119.6  & 0.020439739 &  0.5  &  1.1  \\ 
1031.01 &  67.8  &  8.0  &  78.0  &  253.7  & 0.99999774 &  31.9  &  73.6  &  211.2  & 0.83557534 &  1.0  &  0.3  \\ 
1050.01 &  13.4  &  10.9  &  17.3  &  60.6  & 0.38977527 &  10.5  &  17.3  &  60.2  & 0.49837828 &  0.5  &  0.3  \\ 
1051.01 &  24.1  &  11.8  &  28.0  &  84.6  & 0.98968273 &  12.8  &  27.2  &  78.1  & 0.9410789 &  0.9  &  0.0  \\ 
1052.01 &  25.0  &  11.4  &  26.3  &  70.4  & 0.94362972 &  14.0  &  26.1  &  67.9  & 0.63424054 &  0.1  &  0.3  \\ 
1053.01 &  31.0  &  20.4  &  40.8  &  213.2  & 0.99209744 &  21.7  &  40.7  &  210.9  & 0.9388723 &  0.0  &  0.1  \\ 
1054.01 &  34.0  &  70.6  &  116.7  &  310.7  & 0 &  52.4  &  112.9  &  290.1  & 7.70E-14 &  5.6  &  0.2  \\ 
1059.01 &  17.6  &  17.6  &  27.9  &  75.1  & 7.11E-05 &  20.0  &  27.4  &  82.4  & 2.08E-10 &  2.2  &  0.7  \\ 
1060.01 &  32.8  &  11.3  &  23.9  &  56.4  & 0.99718189 &  13.7  &  21.7  &  48.8  & 0.94924986 &  1.0  &  0.1  \\ 
1060.02 &  64.8  &  33.2  &  65.7  &  148.5  & 0.99575624 &  23.9  &  53.2  &  197.9  & 0.99994638 &  2.2  &  1.7  \\ 
1061.01 &  22.5  &  9.4  &  21.8  &  35.9  & 0.84583519 &  7.0  &  9.0  &  12.1  & 0.49919026 &  7.8  &  0.1  \\ 
1072.01 &  26.8  &  2.9  &  8.8  &  18.8  & 0.99656873 &  5.1  &  7.1  &  13.7  & 0.67857763 &  2.0  &  0.4  \\ 
1078.01 &  12.7  &  11.4  &  22.3  &  103.7  & 0.1426801 &  9.5  &  20.5  &  86.0  & 0.56809706 &  3.3  &  1.8  \\ 
1081.01 &  27.7  &  24.7  &  29.1  &  45.7  & 0.23648349 &  21.8  &  23.5  &  48.2  & 0.31674943 &  0.7  &  2.4  \\ 
1082.01 &  30.3  &  24.2  &  49.1  &  126.6  & 0.45731276 &  17.9  &  47.0  &  110.4  & 0.87633869 &  2.1  &  0.1  \\ 
1083.01 &  31.8  &  31.7  &  57.2  &  153.9  & 0.076188945 &  30.9  &  52.2  &  115.9  & 0.051879022 &  2.0  &  1.6  \\ 
1085.01 &  41.1  &  16.7  &  45.7  &  129.4  & 0.99865253 &  19.1  &  45.0  &  123.5  & 0.97928412 &  0.5  &  0.4  \\ 
1086.01 &  22.3  &  8.1  &  13.1  &  23.6  & 0.95966173 &  8.2  &  12.7  &  21.5  & 0.78415897 &  1.0  &  1.0  \\ 
1089.02 &  7.2  &  5.4  &  6.0  &  10.3  & 0.56254226 &  4.6  &  5.4  &  10.1  & 0.61369922 &  1.4  &  3.6  \\ 
1094.01 &  38.2  &  11.9  &  23.8  &  57.9  & 0.99999528 &  10.5  &  23.1  &  61.2  & 0.9999953 &  0.7  &  1.1  \\ 
1101.01 &  64.9  &  27.6  &  49.2  &  176.7  & 0.99999827 &  21.4  &  48.6  &  186.0  & 1 &  0.7  &  0.4  \\ 
1102.01 &  23.2  &  25.1  &  25.7  &  38.4  & 0.048355313 &  24.6  &  23.9  &  41.0  & 0.023701609 &  1.5  &  0.8  \\ 
1102.02 &  276.2  &  25.2  &  51.1  &  106.3  & 1 &  26.3  &  39.5  &  76.2  & 1 &  0.1  &  1.0  \\ 
1106.01 &  152.1  &  43.2  &  50.0  &  92.4  & 0.97284525 &  55.5  &  46.5  &  62.7  & 0.65769158 &  0.3  &  0.1  \\ 
1108.01 &  23.5  &  17.8  &  38.4  &  90.3  & 0.54584529 &  23.1  &  33.8  &  70.2  & 0.053392324 &  0.6  &  1.9  \\ 
1109.01 &  80.3  &  45.9  &  136.5  &  359.1  & 0.94779566 &  84.9  &  105.3  &  239.5  & 0.01234075 &  2.4  &  3.3  \\ 
1110.01 &  35.9  &  36.3  &  48.8  &  100.4  & 0.069679642 &  40.1  &  47.8  &  90.7  & 0.006608499 &  0.9  &  1.7  \\ 
1111.01 &  36.7  &  37.1  &  76.3  &  198.5  & 0.091546194 &  64.5  &  72.3  &  158.8  & 2.47E-08 &  1.6  &  0.7  \\ 
1112.01 &  27.9  &  45.7  &  40.1  &  53.8  & 0.00553938 &  0.8  &  0.9  &  1.1  & 0.9500977 &  15.3  &  0.3  \\ 
1113.01 &  28.0  &  6.6  &  18.9  &  25.0  & 0.99442486 &  9.4  &  10.1  &  23.2  & 0.8294393 &  1.2  &  0.1  \\ 
1114.01 &  24.6  &  22.9  &  28.8  &  81.6  & 0.15197341 &  26.4  &  28.6  &  78.2  & 0.011764248 &  0.1  &  0.5  \\ 
1115.01 &  37.2  &  14.9  &  39.8  &  103.8  & 0.99071283 &  23.2  &  36.1  &  79.1  & 0.63405046 &  1.4  &  0.1  \\ 
1116.01 &  19.4  &  9.2  &  24.6  &  83.1  & 0.9996574 &  10.5  &  22.9  &  92.5  & 0.98946239 &  0.2  &  1.3  \\ 
1117.01 &  29.4  &  8.9  &  18.9  &  49.2  & 0.99909185 &  12.3  &  15.1  &  28.6  & 0.9490812 &  1.1  &  0.4  \\ 
1118.01 &  26.1  &  12.2  &  18.4  &  44.4  & 0.99050138 &  11.9  &  16.4  &  37.9  & 0.97759697 &  1.1  &  1.1  \\ 
1128.01 &  12.0  &  12.2  &  20.4  &  70.5  & 0.001411978 &  12.7  &  20.3  &  73.4  & 0.000121867 &  1.1  &  1.3  \\ 
1129.01 &  21.9  &  15.5  &  27.0  &  61.6  & 0.75324019 &  14.5  &  26.6  &  57.7  & 0.78242908 &  0.6  &  0.0  \\ 
1141.01 &  31.6  &  36.3  &  50.6  &  93.3  & 0.002225982 &  32.1  &  49.5  &  102.6  & 0.016967135 &  1.6  &  0.0  \\ 
1144.01 &  39.9  &  23.4  &  62.4  &  203.8  & 0.99610441 &  26.1  &  57.8  &  170.0  & 0.93618545 &  3.7  &  0.4  \\ 
1145.01 &  18.7  &  19.3  &  21.7  &  32.3  & 0.15424175 &  3.9  &  3.3  &  5.3  & 0.87390256 &  2.1  &  2.8  \\ 
1146.01 &  22.4  &  27.4  &  34.7  &  76.5  & 0.001077701 &  26.3  &  29.8  &  60.9  & 0.001081326 &  0.0  &  0.7  \\ 
1148.01 &  35.3  &  19.8  &  42.1  &  113.1  & 0.90771639 &  12.6  &  30.5  &  75.8  & 0.98768263 &  2.5  &  0.8  \\ 
1150.01 &  93.1  &  71.9  &  73.6  &  167.9  & 0.50098584 &  53.3  &  70.0  &  148.8  & 0.77275173 &  0.8  &  1.4  \\ 
1151.01 &  37.0  &  32.7  &  43.1  &  181.3  & 0.20747804 &  29.7  &  42.0  &  180.2  & 0.32722545 &  1.2  &  1.6  \\ 
1151.02 &  34.5  &  21.3  &  34.7  &  69.7  & 0.88780763 &  26.9  &  34.2  &  62.6  & 0.35495599 &  0.2  &  0.1  \\ 
1152.01 &  2.9  &  1.2  &  1.4  &  3.0  & 0.99827076 &  1.4  &  1.4  &  2.7  & 0.97423442 &  0.2  &  0.5  \\ 
1160.01 &  22.2  &  13.1  &  15.5  &  21.4  & 0.81972107 &  8.9  &  9.2  &  21.4  & 0.91987838 &  0.0  &  1.4  \\ 
1161.01 &  29.1  &  21.4  &  39.8  &  103.1  & 0.6589125 &  24.6  &  39.0  &  95.0  & 0.2113547 &  0.0  &  1.5  \\ 
1163.01 &  23.0  &  16.7  &  41.1  &  168.4  & 0.77497441 &  14.2  &  40.4  &  165.5  & 0.95942781 &  1.0  &  0.9  \\ 
1163.02 &  28.4  &  21.0  &  44.5  &  72.1  & 0.59822318 &  19.5  &  43.3  &  71.7  & 0.5655128 &  1.0  &  0.8  \\ 
1164.01 &  51.7  &  26.6  &  72.4  &  326.9  & 0.99978456 &  29.4  &  72.0  &  318.5  & 0.99463937 &  0.1  &  0.6  \\ 
1165.01 &  11.5  &  3.1  &  10.5  &  24.8  & 0.9999989 &  6.3  &  9.4  &  23.4  & 0.93196403 &  1.8  &  0.2  \\ 
1166.01 &  16.5  &  9.9  &  13.8  &  34.4  & 0.91533237 &  10.5  &  12.9  &  32.8  & 0.76767366 &  1.1  &  0.2  \\ 
1169.01 &  108.7  &  16.7  &  119.4  &  3,714.8  & 1 &  15.8  &  42.9  &  250.4  & 1 &  1.1  &  7.2  \\ 
1170.01 &  12.3  &  7.4  &  17.2  &  42.5  & 0.90834005 &  9.7  &  16.3  &  33.3  & 0.33378302 &  1.4  &  0.8  \\ 
1175.01 &  52.0  &  47.5  &  39.6  &  54.4  & 0.26309111 &  25.0  &  31.9  &  65.4  & 0.48439615 &  0.8  &  0.8  \\ 
1176.01 &  1.3  &  0.5  &  1.1  &  12.9  & 0.99999999 &  0.6  &  1.0  &  13.0  & 0.99930912 &  1.2  &  0.5  \\ 
1177.01 &  19.6  &  11.0  &  11.5  &  46.5  & 0.98468516 &  3.4  &  6.4  &  55.9  & 1 &  3.0  &  1.8  \\ 
1187.01 &  4.1  &  2.7  &  4.2  &  20.1  & 0.99999899 &  2.5  &  4.2  &  19.7  & 0.99999999 &  1.5  &  1.3  \\ 
1198.01 &  32.9  &  27.7  &  41.9  &  88.7  & 0.34592401 &  34.3  &  41.3  &  90.9  & 0.033758685 &  0.7  &  0.0  \\ 
1198.02 &  49.8  &  14.7  &  70.9  &  186.4  & 0.99978734 &  32.3  &  64.7  &  160.0  & 0.63579198 &  2.1  &  0.5  \\ 
1199.01 &  11.9  &  23.9  &  27.1  &  39.0  & 0.000290474 &  12.1  &  18.8  &  30.5  & 0.027895914 &  10.5  &  0.9  \\ 
1201.01 &  15.2  &  14.2  &  24.7  &  58.2  & 0.052342173 &  16.2  &  23.7  &  50.8  & 0.000608547 &  3.0  &  0.1  \\ 
1202.01 &  28.3  &  19.1  &  34.7  &  118.9  & 0.99298494 &  19.1  &  34.7  &  117.6  & 0.99018312 &  0.3  &  0.5  \\ 
1203.01 &  23.9  &  17.6  &  16.0  &  22.3  & 0.48977279 &  12.0  &  11.5  &  15.5  & 0.45099686 &  0.8  &  0.2  \\ 
1203.02 &  28.3  &  9.1  &  41.4  &  165.5  & 0.99729035 &  24.2  &  37.1  &  130.1  & 0.17103525 &  2.1  &  0.0  \\ 
1204.01 &  58.6  &  46.2  &  79.1  &  159.3  & 0.47765338 &  45.9  &  72.1  &  139.0  & 0.33946859 &  1.4  &  1.5  \\ 
1205.01 &  37.3  &  8.7  &  25.3  &  61.8  & 0.99998337 &  11.4  &  23.1  &  47.9  & 0.99793491 &  0.9  &  0.7  \\ 
1207.01 &  17.9  &  22.8  &  36.4  &  85.8  & 0.008785765 &  14.3  &  25.2  &  55.6  & 0.23609623 &  3.1  &  2.5  \\ 
1210.01 &  35.0  &  7.3  &  16.7  &  30.7  & 0.99992736 &  5.4  &  16.5  &  34.1  & 0.999857 &  0.2  &  0.0  \\ 
1212.01 &  38.4  &  26.8  &  30.7  &  46.0  & 0.66031745 &  14.6  &  25.5  &  67.3  & 0.97109998 &  0.9  &  0.7  \\ 
1214.01 &  63.2  &  34.5  &  69.4  &  138.5  & 0.99233623 &  40.5  &  68.2  &  159.5  & 0.87409998 &  0.9  &  0.5  \\ 
1215.01 &  22.2  &  19.9  &  41.5  &  78.0  & 0.27001188 &  17.4  &  16.2  &  23.6  & 0.23837475 &  2.0  &  3.2  \\ 
1215.02 &  22.5  &  25.8  &  24.7  &  35.6  & 0.082801771 &  8.1  &  6.6  &  9.7  & 0.66376272 &  2.0  &  1.5  \\ 
1216.01 &  28.1  &  29.0  &  34.8  &  63.2  & 0.073588894 &  21.6  &  34.2  &  57.9  & 0.33348048 &  0.2  &  0.9  \\ 
1218.01 &  15.5  &  8.3  &  9.0  &  12.2  & 0.81629029 &  4.1  &  7.1  &  13.7  & 0.90676342 &  0.6  &  0.2  \\ 
1219.01 &  76.1  &  34.9  &  78.5  &  174.4  & 0.99993476 &  37.0  &  67.1  &  173.7  & 0.99930653 &  3.4  &  2.0  \\ 
1220.01 &  25.3  &  24.3  &  38.7  &  102.8  & 0.1005205 &  23.5  &  35.2  &  88.6  & 0.08235055 &  1.8  &  0.7  \\ 
1221.01 &  25.2  &  27.2  &  23.0  &  28.1  & 0.13802028 &  3.5  &  3.9  &  5.8  & 0.76471209 &  7.5  &  0.3  \\ 
1221.02 &  40.9  &  4.3  &  3.8  &  4.7  & 0.99679328 &  0.7  &  0.8  &  1.4  & 0.97222484 &  0.1  &  0.2  \\ 
1222.01 &  34.3  &  22.6  &  71.9  &  163.1  & 0.89177319 &  33.7  &  69.3  &  145.0  & 0.023690682 &  0.0  &  0.7  \\ 
1227.01 &  7.3  &  1.6  &  8.1  &  67.0  & 1 &  2.4  &  7.9  &  63.7  & 1 &  3.3  &  0.5  \\ 
1236.01 &  12.2  &  17.0  &  18.0  &  30.6  & 0.02732072 &  1.0  &  0.9  &  1.0  & 0.86034733 &  19.7  &  0.8  \\ 
1236.02 &  26.0  &  47.5  &  104.7  &  486.4  & 7.49E-13 &  52.3  &  98.8  &  443.3  & 0 &  5.2  &  0.6  \\ 
1238.01 &  19.7  &  10.4  &  11.6  &  17.2  & 0.78199133 &  7.1  &  6.3  &  10.3  & 0.6620329 &  0.8  &  0.3  \\ 
1240.01 &  25.3  &  14.0  &  31.2  &  117.4  & 0.9996427 &  12.7  &  31.0  &  117.4  & 0.99996625 &  1.0  &  1.2  \\ 
1241.01 &  20.9  &  33.3  &  61.5  &  91.1  & 0.001310734 &  29.2  &  41.7  &  67.1  & 0.001617233 &  3.1  &  2.2  \\ 
1241.02 &  43.8  &  48.1  &  164.9  &  479.6  & 0.034972298 &  73.2  &  144.5  &  386.0  & 2.18E-07 &  4.2  &  3.7  \\ 
1244.01 &  20.9  &  5.6  &  27.4  &  82.4  & 0.99984058 &  10.7  &  17.4  &  53.2  & 0.87335347 &  2.6  &  1.7  \\ 
1245.01 &  25.4  &  13.6  &  24.5  &  44.0  & 0.87207098 &  14.5  &  23.2  &  54.8  & 0.61002098 &  0.5  &  0.5  \\ 
1246.01 &  22.1  &  8.9  &  14.3  &  30.3  & 0.93803501 &  7.7  &  9.0  &  18.2  & 0.81109797 &  1.2  &  1.4  \\ 
1258.01 &  7.0  &  8.1  &  7.4  &  9.9  & 0.10126764 &  0.5  &  0.6  &  0.9  & 0.87524615 &  12.4  &  0.6  \\ 
1264.01 &  18.0  &  10.5  &  15.1  &  27.8  & 0.85381378 &  9.4  &  13.3  &  30.6  & 0.80018945 &  1.2  &  0.2  \\ 
1266.01 &  17.4  &  6.7  &  13.7  &  42.1  & 0.99312423 &  9.2  &  13.1  &  39.9  & 0.81889255 &  0.2  &  0.6  \\ 
1270.01 &  8.4  &  9.5  &  11.3  &  25.0  & 0.004627814 &  10.3  &  11.0  &  23.5  & 0.000192562 &  0.7  &  0.6  \\ 
1273.01 &  11.2  &  2.8  &  2.8  &  2.9  & 0.96073183 &  1.2  &  1.3  &  2.6  & 0.81032845 &  2.0  &  0.1  \\ 
1276.01 &  18.4  &  6.0  &  12.7  &  25.8  & 0.98528902 &  9.2  &  12.3  &  24.9  & 0.67201872 &  0.3  &  0.1  \\ 
1278.01 &  41.7  &  22.7  &  42.0  &  75.9  & 0.89854265 &  32.8  &  35.5  &  47.9  & 0.2724472 &  0.3  &  1.0  \\ 
1278.02 &  20.2  &  21.7  &  17.3  &  27.2  & 0.14084354 &  8.5  &  7.4  &  11.5  & 0.36173625 &  6.4  &  1.4  \\ 
1279.01 &  16.5  &  7.8  &  9.3  &  15.0  & 0.94688877 &  6.4  &  8.2  &  13.2  & 0.92909687 &  0.4  &  0.4  \\ 
1281.01 &  13.2  &  5.6  &  6.2  &  7.8  & 0.8387711 &  1.5  &  1.2  &  1.5  & 0.80534892 &  1.0  &  0.9  \\ 
1282.01 &  15.9  &  16.1  &  31.3  &  73.4  & 0.17156305 &  17.4  &  14.2  &  21.2  & 0.023700682 &  2.6  &  2.1  \\ 
1283.01 &  46.2  &  21.4  &  33.7  &  157.5  & 0.99148808 &  20.6  &  29.8  &  172.3  & 0.9813829 &  0.7  &  1.5  \\ 
1285.01 &  12.3  &  4.5  &  7.7  &  68.2  & 1 &  1.8  &  6.2  &  67.7  & 1 &  2.7  &  4.0  \\ 
1298.01 &  9.8  &  10.2  &  11.3  &  17.4  & 0.084443755 &  11.3  &  11.0  &  16.6  & 0.009093844 &  1.1  &  1.3  \\ 
1300.01 &  11.6  &  6.6  &  12.7  &  47.3  & 1 &  6.6  &  12.6  &  48.1  & 1 &  1.3  &  0.6  \\ 
1301.01 &  21.7  &  6.7  &  23.6  &  34.2  & 0.98931179 &  13.4  &  14.1  &  19.8  & 0.46233326 &  1.0  &  1.7  \\ 
1303.01 &  37.0  &  25.1  &  21.1  &  40.8  & 0.57704676 &  13.5  &  16.3  &  37.7  & 0.65608775 &  0.5  &  0.7  \\ 
1304.01 &  36.8  &  16.7  &  33.3  &  99.1  & 0.9994596 &  17.4  &  32.9  &  96.8  & 0.99668469 &  0.4  &  0.1  \\ 
1305.01 &  31.2  &  13.3  &  38.7  &  182.4  & 0.99999915 &  13.9  &  37.9  &  182.6  & 0.99998788 &  0.9  &  1.5  \\ 
1306.01 &  24.8  &  23.7  &  32.3  &  139.4  & 0.013388426 &  23.9  &  32.0  &  142.1  & 0.005635702 &  1.1  &  0.9  \\ 
1306.02 &  31.9  &  20.5  &  38.6  &  115.0  & 0.94575557 &  14.6  &  36.8  &  110.9  & 0.99980828 &  1.8  &  0.4  \\ 
1306.03 &  43.6  &  38.1  &  57.2  &  131.5  & 0.23506952 &  29.5  &  54.0  &  103.6  & 0.71737885 &  1.5  &  0.8  \\ 
1307.02 &  11.9  &  9.0  &  10.4  &  17.1  & 0.50083748 &  11.5  &  9.9  &  16.3  & 0.066306191 &  0.2  &  0.0  \\ 
1308.01 &  18.5  &  15.1  &  28.8  &  78.1  & 0.39025884 &  13.1  &  21.2  &  43.3  & 0.26959394 &  3.2  &  2.3  \\ 
1309.01 &  19.5  &  13.8  &  23.2  &  52.7  & 0.64967349 &  14.6  &  19.3  &  36.8  & 0.37875661 &  2.1  &  1.0  \\ 
1310.01 &  21.1  &  4.5  &  7.2  &  16.9  & 0.99944466 &  6.3  &  5.8  &  9.6  & 0.96444514 &  0.6  &  1.0  \\ 
1312.01 &  23.2  &  21.0  &  42.0  &  113.1  & 0.18153892 &  22.6  &  40.9  &  104.3  & 0.041390048 &  1.1  &  1.9  \\ 
1314.01 &  42.8  &  32.9  &  49.1  &  92.6  & 0.51644668 &  33.6  &  48.5  &  95.9  & 0.31467237 &  0.6  &  0.0  \\ 
1315.01 &  22.9  &  14.8  &  37.0  &  79.6  & 0.85050583 &  18.7  &  36.8  &  82.1  & 0.27590341 &  0.3  &  0.1  \\ 
1316.01 &  55.7  &  15.0  &  48.1  &  132.3  & 0.99998998 &  24.5  &  40.5  &  117.0  & 0.98374822 &  1.4  &  1.3  \\ 
1325.01 &  5.8  &  3.2  &  3.9  &  9.6  & 0.93273003 &  2.4  &  3.9  &  8.9  & 0.97757025 &  0.2  &  0.2  \\ 
1329.01 &  18.7  &  8.4  &  8.5  &  13.3  & 0.86924112 &  11.2  &  6.6  &  14.9  & 0.32623027 &  0.4  &  0.6  \\ 
1336.01 &  25.8  &  26.0  &  44.5  &  94.1  & 0.093937533 &  21.1  &  42.3  &  85.9  & 0.23959658 &  1.8  &  0.2  \\ 
1337.01 &  39.5  &  21.3  &  40.1  &  149.6  & 0.99990112 &  24.6  &  39.5  &  153.7  & 0.98792174 &  1.2  &  0.7  \\ 
1338.01 &  36.8  &  23.4  &  38.4  &  101.2  & 0.92147606 &  25.5  &  33.6  &  68.6  & 0.71758708 &  2.1  &  1.8  \\ 
1339.01 &  47.4  &  21.5  &  40.4  &  96.2  & 0.99973805 &  25.6  &  40.0  &  100.8  & 0.98517417 &  1.2  &  1.9  \\ 
1341.01 &  54.6  &  16.3  &  18.6  &  28.1  & 0.99922215 &  18.2  &  16.4  &  33.4  & 0.98757075 &  0.3  &  0.9  \\ 
1342.01 &  39.7  &  20.3  &  33.8  &  82.3  & 0.99850081 &  16.5  &  33.3  &  79.0  & 0.99993594 &  0.4  &  1.4  \\ 
1344.01 &  26.5  &  29.0  &  38.3  &  66.5  & 0.004089481 &  32.3  &  35.5  &  67.4  & 5.05E-05 &  2.7  &  1.1  \\ 
1355.01 &  8.1  &  4.7  &  10.3  &  13.1  & 0.66939359 &  5.1  &  4.2  &  10.5  & 0.1761757 &  6.9  &  2.3  \\ 
1360.01 &  12.8  &  7.0  &  10.3  &  12.7  & 0.70043786 &  4.1  &  5.4  &  12.0  & 0.48562155 &  5.3  &  0.8  \\ 
1360.02 &  19.1  &  13.9  &  14.3  &  27.9  & 0.58031538 &  12.4  &  12.6  &  25.8  & 0.5027724 &  1.2  &  0.3  \\ 
1363.01 &  36.4  &  14.7  &  37.0  &  100.0  & 0.99999568 &  18.5  &  36.3  &  93.4  & 0.99761271 &  0.1  &  1.2  \\ 
1364.01 &  22.1  &  15.5  &  19.8  &  30.0  & 0.54520542 &  17.2  &  15.0  &  18.5  & 0.15033554 &  0.4  &  1.5  \\ 
1364.02 &  22.7  &  14.1  &  20.8  &  46.5  & 0.7938846 &  17.3  &  19.6  &  40.4  & 0.31562962 &  0.0  &  1.7  \\ 
1366.01 &  17.7  &  8.0  &  22.3  &  36.5  & 0.90061336 &  3.8  &  10.3  &  29.1  & 0.94948735 &  2.1  &  4.2  \\ 
1367.01 &  38.3  &  11.7  &  26.1  &  138.4  & 1 &  11.7  &  26.0  &  137.2  & 1 &  0.6  &  1.7  \\ 
1369.01 &  26.7  &  18.8  &  30.7  &  70.7  & 0.83549698 &  19.9  &  29.8  &  79.2  & 0.60114974 &  1.5  &  0.3  \\ 
1370.01 &  32.8  &  11.6  &  26.5  &  76.8  & 0.99984486 &  10.8  &  26.5  &  79.2  & 0.99968366 &  0.1  &  0.1  \\ 
1376.01 &  15.4  &  15.1  &  25.0  &  62.9  & 0.11293887 &  14.1  &  24.8  &  58.1  & 0.10794717 &  0.7  &  0.1  \\ 
1377.01 &  40.9  &  30.2  &  43.6  &  105.7  & 0.57263574 &  28.5  &  43.5  &  102.0  & 0.47310142 &  0.2  &  0.0  \\ 
1378.01 &  17.8  &  18.0  &  16.5  &  34.7  & 0.12407712 &  6.2  &  13.1  &  39.3  & 0.93281771 &  1.0  &  1.1  \\ 
1379.01 &  23.2  &  15.7  &  19.0  &  48.2  & 0.82453493 &  12.8  &  18.8  &  49.1  & 0.95346987 &  0.3  &  0.8  \\ 
1382.01 &  4.0  &  2.2  &  4.0  &  113.1  & 0.97448277 &  1.7  &  3.8  &  113.7  & 0.99739944 &  0.5  &  0.8  \\ 
1385.01 &  1.6  &  0.5  &  0.6  &  1.7  & 0.9921217 &  0.5  &  0.5  &  1.3  & 0.94348082 &  0.6  &  1.0  \\ 
1387.01 &  1.3  &  1.0  &  0.6  &  2.2  & 0.44876699 &  1.1  &  0.4  &  1.6  & 0.11903893 &  1.0  &  2.9  \\ 
1391.01 &  6.3  &  2.1  &  15.6  &  57.3  & 0.99975404 &  5.4  &  14.5  &  46.8  & 0.18392874 &  3.2  &  1.7  \\ 
1395.01 &  17.5  &  6.8  &  11.9  &  23.7  & 0.99650671 &  5.3  &  10.3  &  24.2  & 0.99793741 &  0.9  &  0.5  \\ 
1396.01 &  21.7  &  12.1  &  24.5  &  64.8  & 0.92096394 &  10.0  &  22.4  &  48.1  & 0.9456261 &  1.0  &  1.2  \\ 
1396.02 &  41.4  &  51.1  &  53.8  &  181.9  & 0.000260834 &  54.3  &  53.7  &  178.2  & 8.94E-06 &  0.4  &  0.5  \\ 
1401.01 &  23.5  &  13.4  &  28.2  &  179.7  & 1 &  13.4  &  28.2  &  179.2  & 1 &  1.1  &  2.5  \\ 
1402.01 &  41.4  &  19.3  &  29.1  &  73.1  & 0.99295373 &  24.4  &  25.0  &  58.2  & 0.84653496 &  0.0  &  1.0  \\ 
1403.01 &  18.4  &  9.1  &  11.8  &  18.8  & 0.91446618 &  8.3  &  9.5  &  15.5  & 0.81785662 &  0.1  &  0.4  \\ 
1404.01 &  43.8  &  15.9  &  35.2  &  97.2  & 0.99979129 &  13.3  &  34.5  &  90.1  & 0.99988573 &  0.7  &  0.4  \\ 
1405.01 &  31.0  &  29.3  &  39.7  &  68.6  & 0.19955106 &  15.1  &  32.3  &  71.2  & 0.75932624 &  2.0  &  0.7  \\ 
1406.01 &  18.2  &  9.5  &  13.4  &  24.2  & 0.93522628 &  8.4  &  11.3  &  20.6  & 0.91044509 &  1.1  &  0.5  \\ 
1408.01 &  24.7  &  19.0  &  31.3  &  65.5  & 0.48925805 &  32.2  &  29.8  &  55.4  & 0.001559721 &  1.2  &  0.8  \\ 
1409.01 &  15.8  &  23.6  &  25.3  &  49.7  & 0.00183048 &  19.7  &  25.1  &  52.9  & 0.005244895 &  0.7  &  0.9  \\ 
1410.01 &  52.6  &  11.1  &  29.5  &  61.5  & 0.99654845 &  14.9  &  26.1  &  55.7  & 0.88906889 &  0.6  &  2.2  \\ 
1412.01 &  17.0  &  7.1  &  8.8  &  14.8  & 0.89600208 &  4.2  &  4.2  &  5.1  & 0.82694108 &  0.9  &  0.4  \\ 
1413.01 &  40.8  &  44.6  &  61.6  &  117.2  & 0.043097254 &  50.5  &  46.9  &  72.9  & 0.002254188 &  3.1  &  0.2  \\ 
1419.01 &  6.7  &  4.6  &  8.4  &  30.9  & 0.9483493 &  4.2  &  8.2  &  32.9  & 0.9877565 &  1.1  &  2.3  \\ 
1422.01 &  14.4  &  14.4  &  17.6  &  38.2  & 0.05528909 &  14.5  &  17.5  &  37.5  & 0.024902249 &  0.3  &  0.4  \\ 
1422.02 &  13.1  &  11.3  &  12.0  &  23.0  & 0.31615562 &  11.0  &  11.3  &  17.7  & 0.17748545 &  0.8  &  0.7  \\ 
1422.03 &  23.5  &  21.8  &  48.8  &  116.2  & 0.08912444 &  25.0  &  46.2  &  98.2  & 0.001881282 &  3.9  &  0.0  \\ 
1424.01 &  16.2  &  10.7  &  20.9  &  79.1  & 0.9918561 &  11.1  &  20.9  &  79.9  & 0.96060053 &  1.0  &  1.0  \\ 
1425.01 &  95.7  &  18.1  &  40.7  &  168.3  & 1 &  21.1  &  39.4  &  163.3  & 1 &  0.0  &  1.0  \\ 
1426.01 &  8.7  &  10.9  &  8.6  &  11.0  & 0.061191962 &  2.9  &  2.5  &  3.0  & 0.47294199 &  1.8  &  1.6  \\ 
1427.01 &  33.4  &  16.5  &  25.3  &  108.6  & 0.99995148 &  13.9  &  25.0  &  105.0  & 0.99999922 &  0.7  &  0.4  \\ 
1428.01 &  11.7  &  7.8  &  18.6  &  73.6  & 0.9961766 &  7.3  &  18.5  &  76.7  & 0.99959056 &  1.1  &  0.5  \\ 
1430.01 &  15.7  &  8.9  &  10.8  &  20.4  & 0.91611485 &  7.7  &  7.7  &  18.1  & 0.91892787 &  0.8  &  1.7  \\ 
1432.01 &  24.0  &  19.1  &  36.9  &  112.6  & 0.46486464 &  13.7  &  34.5  &  101.0  & 0.89151781 &  1.0  &  1.6  \\ 
1433.01 &  28.7  &  9.1  &  9.1  &  17.5  & 0.98787147 &  5.1  &  7.3  &  15.6  & 0.99026624 &  0.3  &  0.5  \\ 
% 1434.01 &  55.9  &  19.2  &  47.4  &  95.4  & 0.98859681 &  21.2  &  30.2  &  54.3  & 0.90386839 &  0.2  &  5.9  \\ 
1434.01	& 42.3   &	21.4  &	 35.6  & 214.6 	& 1	         &  18.8  &	 36.4  &  214.6 & 0.99999135	&  0.1 &	0.7 \\
1435.01 &  20.3  &  14.9  &  20.0  &  33.0  & 0.46832162 &  14.9  &  15.8  &  24.4  & 0.11098411 &  2.7  &  1.2  \\ 
1436.01 &  33.5  &  16.4  &  35.7  &  115.1  & 0.99995807 &  18.0  &  35.4  &  107.1  & 0.99886085 &  0.9  &  0.2  \\ 
1437.01 &  39.8  &  28.4  &  50.0  &  147.0  & 0.68378657 &  35.1  &  48.7  &  142.2  & 0.14289436 &  0.8  &  0.4  \\ 
1438.01 &  31.5  &  28.3  &  44.1  &  103.9  & 0.19881381 &  20.9  &  43.6  &  105.4  & 0.71446002 &  0.8  &  0.3  \\ 
1440.01 &  35.0  &  8.8  &  30.4  &  84.7  & 0.99999913 &  13.2  &  27.3  &  75.6  & 0.99835626 &  0.9  &  0.6  \\ 
1441.01 &  30.8  &  15.0  &  26.0  &  76.9  & 0.98179398 &  10.6  &  25.6  &  74.4  & 0.99762786 &  0.6  &  0.1  \\ 
1442.01 &  36.1  &  14.7  &  26.8  &  96.8  & 1 &  14.6  &  26.6  &  99.0  & 1 &  0.1  &  0.9  \\ 
1444.01 &  21.6  &  14.7  &  15.7  &  26.6  & 0.53517523 &  18.5  &  15.2  &  18.9  & 0.062139722 &  1.4  &  0.2  \\ 
1445.01 &  28.0  &  23.2  &  38.4  &  86.5  & 0.37009244 &  27.8  &  32.1  &  67.3  & 0.033973525 &  2.8  &  1.8  \\ 
1448.01 &  9.8  &  2.3  &  21.0  &  339.1  & 1 &  3.8  &  20.8  &  334.6  & 0.99999994 &  2.3  &  0.9  \\ 
1452.01 &  13.4  &  5.1  &  20.1  &  274.1  & 1 &  5.2  &  19.9  &  278.9  & 1 &  2.8  &  1.0  \\ 
1459.01 &  4.9  &  2.6  &  5.2  &  55.9  & 1 &  2.5  &  5.2  &  56.1  & 1 &  0.6  &  0.2  \\ 
1465.01 &  6.6  &  32.0  &  26.4  &  67.5  & 0 &  31.1  &  25.8  &  74.1  & 0 &  0.4  &  4.4  \\ 
1468.01 &  12.6  &  17.9  &  26.4  &  58.8  & 3.00E-05 &  16.9  &  24.4  &  62.8  & 6.26E-05 &  2.3  &  1.7  \\ 
1475.02 &  34.1  &  17.3  &  44.6  &  98.1  & 0.919274 &  19.4  &  43.8  &  91.2  & 0.66700742 &  0.1  &  0.4  \\ 
1480.01 &  11.7  &  5.2  &  13.1  &  24.4  & 0.90217539 &  8.7  &  12.9  &  22.2  & 0.22786583 &  0.4  &  0.1  \\ 
1486.02 &  24.0  &  2.9  &  8.4  &  28.0  & 0.99896616 &  6.0  &  7.8  &  24.1  & 0.82060871 &  0.2  &  0.2  \\ 
1488.01 &  12.9  &  11.2  &  16.7  &  45.1  & 0.23804645 &  9.9  &  15.6  &  41.5  & 0.47404195 &  2.4  &  0.7  \\ 
1489.01 &  17.7  &  10.9  &  10.0  &  21.9  & 0.78069525 &  8.8  &  9.5  &  16.6  & 0.79350678 &  0.5  &  0.1  \\ 
1494.01 &  26.5  &  16.2  &  29.2  &  42.0  & 0.67115605 &  10.6  &  10.6  &  22.4  & 0.60109128 &  2.1  &  1.2  \\ 
1495.01 &  21.2  &  8.3  &  9.6  &  16.3  & 0.96218565 &  5.3  &  5.1  &  6.9  & 0.96423943 &  0.8  &  0.5  \\ 
1498.01 &  34.1  &  20.4  &  33.3  &  89.2  & 0.94106756 &  22.4  &  27.1  &  66.8  & 0.76142647 &  2.6  &  0.1  \\ 
1499.01 &  10.3  &  5.1  &  10.5  &  18.5  & 0.9095181 &  4.5  &  9.5  &  17.6  & 0.83888061 &  1.0  &  0.2  \\ 
1502.01 &  17.4  &  12.5  &  25.9  &  74.6  & 0.85632427 &  12.9  &  25.9  &  76.4  & 0.70374294 &  0.1  &  1.0  \\ 
1505.01 &  29.7  &  21.6  &  31.9  &  93.3  & 0.68926517 &  22.6  &  30.8  &  89.4  & 0.46064732 &  1.0  &  0.4  \\ 
1506.01 &  15.0  &  8.9  &  7.4  &  9.6  & 0.65074879 &  0.5  &  0.6  &  0.8  & 0.94209465 &  4.3  &  0.0  \\ 
1507.01 &  34.0  &  36.3  &  41.8  &  80.7  & 0.097771858 &  35.7  &  37.7  &  68.5  & 0.034698826 &  1.2  &  0.7  \\ 
1508.01 &  21.8  &  14.1  &  52.4  &  112.9  & 0.68650258 &  30.7  &  30.2  &  43.5  & 0.000921422 &  4.5  &  0.2  \\ 
1510.01 &  17.7  &  12.6  &  17.8  &  82.8  & 0.93369868 &  12.6  &  17.7  &  81.4  & 0.91372515 &  1.5  &  0.5  \\ 
1511.01 &  23.0  &  13.1  &  25.7  &  151.1  & 0.99733402 &  16.4  &  23.4  &  158.6  & 0.77744038 &  2.2  &  1.5  \\ 
1512.01 &  15.3  &  13.2  &  41.4  &  131.3  & 0.30069959 &  23.9  &  37.8  &  102.5  & 6.52E-07 &  4.1  &  0.6  \\ 
1515.01 &  20.6  &  18.9  &  30.5  &  107.4  & 0.047233567 &  15.8  &  29.6  &  105.6  & 0.57034058 &  2.7  &  0.5  \\ 
1516.01 &  23.8  &  19.0  &  50.8  &  113.9  & 0.42254884 &  32.2  &  45.9  &  95.3  & 0.001757162 &  1.9  &  1.0  \\ 
1517.01 &  9.5  &  5.8  &  8.3  &  14.0  & 0.63295483 &  4.9  &  5.5  &  6.9  & 0.25960988 &  7.2  &  0.2  \\ 
1518.01 &  25.9  &  20.9  &  14.7  &  20.9  & 0.39524792 &  13.8  &  10.9  &  25.4  & 0.41189278 &  0.2  &  0.8  \\ 
1519.01 &  39.8  &  18.3  &  31.9  &  69.8  & 0.9993126 &  15.1  &  31.5  &  73.8  & 0.99990987 &  0.6  &  0.0  \\ 
1520.01 &  14.4  &  18.8  &  14.6  &  20.0  & 0.013398347 &  18.1  &  14.5  &  20.0  & 0.004869325 &  0.1  &  0.2  \\ 
1521.01 &  19.0  &  25.3  &  22.0  &  28.2  & 0.039524241 &  14.4  &  15.6  &  23.0  & 0.10004854 &  10.1  &  0.5  \\ 
1522.01 &  14.7  &  5.4  &  9.8  &  15.1  & 0.88537977 &  1.2  &  1.4  &  2.0  & 0.85650939 &  4.2  &  0.6  \\ 
1523.01 &  37.6  &  47.4  &  82.4  &  150.5  & 0.001107588 &  41.2  &  75.8  &  148.9  & 0.008131062 &  1.9  &  1.4  \\ 
1525.01 &  26.2  &  12.5  &  71.0  &  277.0  & 0.99279178 &  21.5  &  68.5  &  248.9  & 0.26728463 &  3.0  &  0.3  \\ 
1526.01 &  46.3  &  25.6  &  31.0  &  78.1  & 0.98793914 &  28.2  &  30.9  &  81.0  & 0.91593186 &  0.0  &  0.1  \\ 
1528.01 &  23.5  &  9.2  &  17.7  &  40.8  & 0.99999344 &  8.5  &  16.6  &  45.7  & 0.99999593 &  0.2  &  0.4  \\ 
1529.01 &  20.9  &  20.1  &  35.3  &  70.5  & 0.19072422 &  27.2  &  27.6  &  73.4  & 0.00305531 &  1.9  &  1.6  \\ 
1530.01 &  17.9  &  6.8  &  13.3  &  32.9  & 0.98613972 &  9.6  &  11.2  &  25.9  & 0.73413923 &  0.1  &  1.0  \\ 
1531.01 &  22.9  &  10.7  &  14.7  &  30.3  & 0.99702396 &  11.1  &  14.5  &  30.4  & 0.98662816 &  0.4  &  0.8  \\ 
1532.01 &  21.4  &  22.2  &  25.2  &  83.5  & 0.1186063 &  15.4  &  21.2  &  59.9  & 0.30078278 &  1.6  &  0.2  \\ 
1533.01 &  30.5  &  14.7  &  43.3  &  131.0  & 0.9945817 &  10.4  &  38.4  &  95.8  & 0.99980664 &  2.6  &  1.1  \\ 
1534.01 &  28.6  &  20.0  &  19.6  &  24.5  & 0.57081614 &  17.3  &  18.7  &  29.6  & 0.40977323 &  0.0  &  0.1  \\ 
1536.01 &  38.7  &  20.4  &  29.0  &  84.8  & 0.99735397 &  19.0  &  28.9  &  84.4  & 0.99807444 &  0.1  &  0.2  \\ 
1537.01 &  43.0  &  18.6  &  34.1  &  96.8  & 0.98730457 &  13.1  &  32.0  &  116.7  & 0.99629662 &  0.4  &  0.7  \\ 
1540.01 &  12.4  &  2.1  &  6.0  &  82.6  & 1 &  2.1  &  6.0  &  83.0  & 1 &  42.5  &  71.5  \\ 
1541.01 &  1.7  &  0.6  &  1.0  &  7.4  & 1 &  0.8  &  1.0  &  7.6  & 0.99999191 &  0.9  &  0.5  \\ 
1543.01 &  2.0  &  0.7  &  1.0  &  2.7  & 0.99999983 &  0.8  &  0.9  &  2.5  & 0.99997346 &  0.5  &  0.8  \\ 
1546.01 &  11.9  &  2.7  &  6.2  &  71.9  & 1 &  2.1  &  5.5  &  69.8  & 1 &  2.9  &  0.9  \\ 
1557.01 &  6.9  &  4.8  &  5.7  &  11.3  & 0.86726745 &  4.8  &  5.6  &  11.9  & 0.80886619 &  0.9  &  0.1  \\ 
1561.01 &  11.9  &  5.3  &  17.6  &  55.6  & 0.9608563 &  9.8  &  16.1  &  48.8  & 0.20196117 &  0.2  &  2.0  \\ 
1564.01 &  5.9  &  2.8  &  2.4  &  5.2  & 0.78248324 &  0.0  &  0.0  &  0.1  & 0.99254795 &  5.4  &  0.4  \\ 
1569.01 &  18.4  &  11.9  &  11.3  &  17.4  & 0.74722669 &  7.4  &  9.1  &  15.5  & 0.93990739 &  1.2  &  0.1  \\ 
1573.01 &  7.7  &  5.7  &  7.5  &  9.8  & 0.47905482 &  1.6  &  1.3  &  5.0  & 0.8667736 &  1.2  &  2.5  \\ 
1576.01 &  7.5  &  3.7  &  5.0  &  10.8  & 0.97403058 &  3.8  &  4.5  &  9.7  & 0.90298095 &  0.2  &  1.2  \\ 
1581.01 &  54.7  &  18.1  &  67.3  &  143.3  & 0.95288515 &  67.5  &  49.1  &  74.1  & 0.008408237 &  1.2  &  1.7  \\ 
1583.01 &  34.0  &  18.5  &  42.5  &  160.7  & 0.95827003 &  19.5  &  41.4  &  146.9  & 0.85915401 &  0.9  &  0.5  \\ 
1584.01 &  24.4  &  18.4  &  27.3  &  68.0  & 0.58929937 &  15.4  &  24.6  &  58.1  & 0.80914813 &  0.4  &  1.5  \\ 
1585.01 &  23.6  &  11.4  &  12.8  &  18.9  & 0.92117756 &  8.2  &  10.5  &  18.0  & 0.93094001 &  0.8  &  0.1  \\ 
1586.01 &  14.6  &  6.8  &  8.9  &  23.8  & 0.99579786 &  4.6  &  8.5  &  22.8  & 0.99989885 &  0.7  &  0.4  \\ 
1588.01 &  18.3  &  8.4  &  13.0  &  35.4  & 0.99989025 &  11.6  &  12.7  &  31.4  & 0.91516599 &  0.9  &  0.2  \\ 
1589.01 &  24.3  &  16.8  &  38.7  &  115.6  & 0.71848227 &  15.2  &  29.3  &  74.0  & 0.71239097 &  3.3  &  0.9  \\ 
1589.02 &  24.4  &  25.4  &  31.9  &  72.2  & 0.074559444 &  20.8  &  27.5  &  66.5  & 0.1820699 &  1.9  &  0.8  \\ 
1590.01 &  36.1  &  3.0  &  6.9  &  9.7  & 0.99842471 &  5.6  &  5.6  &  7.5  & 0.7373081 &  0.9  &  1.0  \\ 
1590.02 &  29.7  &  25.7  &  32.1  &  88.3  & 0.21404264 &  18.9  &  30.4  &  77.7  & 0.91948554 &  0.3  &  1.3  \\ 
1591.01 &  14.1  &  7.8  &  22.4  &  46.9  & 0.82494409 &  14.9  &  18.7  &  34.1  & 0.031208828 &  2.1  &  0.8  \\ 
1593.01 &  30.1  &  8.8  &  24.0  &  47.4  & 0.99174407 &  5.1  &  19.4  &  32.1  & 0.9914722 &  1.2  &  0.4  \\ 
1596.01 &  24.5  &  16.0  &  36.7  &  92.6  & 0.85685508 &  21.6  &  34.9  &  87.4  & 0.13828802 &  0.9  &  1.3  \\ 
1597.01 &  16.8  &  9.7  &  22.8  &  79.7  & 0.92873104 &  8.6  &  19.9  &  60.8  & 0.94210726 &  2.0  &  1.1  \\ 
1598.01 &  8.6  &  3.0  &  8.2  &  20.9  & 0.90392115 &  3.8  &  3.8  &  6.3  & 0.34638362 &  5.2  &  1.2  \\ 
1599.01 &  24.3  &  27.8  &  38.5  &  67.4  & 0.055725096 &  23.1  &  29.6  &  41.2  & 0.073863061 &  1.2  &  2.0  \\ 
1601.01 &  38.1  &  18.9  &  45.5  &  150.8  & 0.97504361 &  16.5  &  43.5  &  144.4  & 0.97437679 &  1.3  &  0.1  \\ 
1602.01 &  52.4  &  36.4  &  72.3  &  178.6  & 0.69287429 &  35.4  &  72.0  &  166.1  & 0.56951525 &  0.6  &  0.6  \\ 
1603.01 &  28.2  &  20.6  &  41.2  &  165.2  & 0.75275146 &  17.8  &  40.6  &  157.7  & 0.94927952 &  0.7  &  1.3  \\ 
1605.01 &  39.5  &  23.5  &  65.1  &  153.4  & 0.96318673 &  27.6  &  64.4  &  147.1  & 0.69145198 &  3.7  &  11.9  \\ 
1606.01 &  27.1  &  13.3  &  23.4  &  50.6  & 0.99736961 &  16.3  &  23.2  &  51.0  & 0.91282459 &  0.6  &  0.3  \\ 
1608.01 &  28.0  &  25.0  &  42.0  &  82.6  & 0.24251848 &  19.4  &  38.0  &  83.8  & 0.50375951 &  2.0  &  0.7  \\ 
\enddata
\tablecomments{Table \ref{TabMetrics} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{Median Absolute Deviation of transit times in Q0-2 from ephemeris}
\tablenotetext{b}{Weighted Root Mean Square deviation of transit times in Q0-2 from ephemeris}
\tablenotetext{c}{MAXimum absolute deviation of transit times in Q0-2 from ephemeris}
\tablenotetext{d}{$p$-value for a $\chi^2$-like-test assuming $X^{\prime 2}$ follows a $\chi^2$ distribution, as described in \S~3.1}
\tablenotetext{e}{Absolute value of difference of best-fit periods for L$_2$,T2 and L$_5$,T2 ephemerides normalized by formal uncertainty}
\tablenotetext{f}{Absolute value of difference of best-fit transit epochs for L$_2$,T2 and L$_5$,T2 ephemerides normalized by formal uncertainty}
\label{TabMetrics}
\end{deluxetable}

\setcounter{table}{5}
\begin{deluxetable}{rccccrccl} 
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Notes for \Kepler Planet Candidates with Putative Transit Timing Variations.}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & 
\colhead{$P$} & 
\colhead{$R_p$\tablenotemark{a}} & 
\colhead{S/N\tablenotemark{b}} & 
\colhead{$T_{dur}$\tablenotemark{c}} & 
\colhead{nTT\tablenotemark{d}} &
\colhead{nPC\tablenotemark{e}} &
\colhead{TTV\tablenotemark{f}} & 
\colhead{Comment} \\
\colhead{} & 
\colhead{(d)} & \colhead{($R_\oplus$)} & \colhead{} & \colhead{(hr)} & \colhead{} & \colhead{ } & \colhead{Flag} }
\startdata
10.01&  3.52230 &  10.5 &  22.6 &  3.3 & 35& 1& 2& epoch offset \\ 
13.01&  1.76359 &  20.4 &  130.7 &  3.2 & 35& 1& 3& outlier \\ 
42.01&  17.83278 &  2.6 &  10.8 &  4.5 & 5& 1& 2& quadratic? \\ 
94.02&  10.42361 &  4.0 &  10.1 &  5.3 & 3& 3& 2& offset \\ 
103.01&  14.91155 &  2.3 &  14.5 &  3.4 & 7& 1& 1& Period \& epoch differ \\ 
124.02&  31.71954 &  2.8 &  10.7 &  5.1 & 4& 2& 4& few TTs; quadratic? \\ 
131.01&  5.01418 &  9.0 &  78.6 &  4.7 & 16& 1& 3& plausible \\ 
137.01& 	7.6415774 &		6.0 &	22.0 &	3.5 &	16&	3&	5&  if clipped \\
137.02&  14.85901 &  8.6 &  59.3 &  3.8 & 7& 3& 2& offset; trend? \\ 
142.01&  10.91478 &  2.5 &  18.1 &  3.7 & 10& 1& 1& cubic \\ 
148.03&  42.89554 &  2.0 &  12.3 &  5.6 & 3& 3& 2& offset \\ 
151.01&  13.44739 &  4.6 &  10.8 &  2.7 & 10& 1& 2& Period differs \\ 
153.01&  8.92503 &  3.2 &  8.9 &  2.7 & 12& 2& 3& plausible  \\ 
156.02&  5.18856 &  1.6 &  3.1 &  2.5 & 21& 3& 3& no obvious pattern  \\ 
168.01& 10.7435565&  3.7 &  7.2 &  6.1 & 11& 3& 2 & offset \\ 
172.01&  13.72288 &  1.6 &  8.9 &  5.0 & 8& 1& 3& plausible  \\ 
179.01&  20.74007 &  3.3 &  21.7 &  10.3 & 6& 1& 3& outlier \\ 
190.01& 	12.2650109 &	16.2 &	91.8 &	4.4 &	9&	1&	6&  if clipped \\ 
209.01&  50.78974 &  7.5 &  74.0 &  10.9 & 3& 2& 4& few TTs \\ 
209.02& 	18.7956661 &	4.9 &	33.7 &	7.1 &	5&	2&	6&  if clipped \\ 
217.01&  3.90509 &  10.4 &  83.0 &  2.8 & 30& 1& 2& epoch offset? \\ 
226.01&  8.30890 &  1.6 &  5.6 &  3.0 & 15& 1& 2& Period differs \\ 
227.01&  17.66076 &  2.9 &  13.4 &  4.7 & 7& 1& 1& large amplitude; quadratic \\ 
238.01&  17.23217 &  2.5 &  6.5 &  4.4 & 8& 1& 2& Period differs \\ 
241.01&  13.82145 &  1.7 &  9.3 &  3.5 & 10& 1& 3& plausible  \\ 
244.02&  6.23855 &  2.6 &  20.4 &  3.6 & 18& 2& 2& systematically low; long-term trend  \\ 
245.01&  39.79454 &  2.1 &  30.3 &  4.7 & 3& 1& 2& few TTs; offset  \\ 
248.01&  7.20349 &  2.9 &  7.4 &  2.6 & 17& 3& 2& Period differs \\ 
248.02& 	10.9140064 &	2.5 &	4.9 &	2.1 &	11&	3&	6&  if clipped \\ 
258.01&  4.15764 &  4.5 &  4.5 &  5.3 & 27& 1& 2& period \& epoch change; pattern? \\ 
260.01&  10.49577 &  1.2 &  3.4 &  4.5 & 10& 2& 3& outlier \\ 
261.01&  16.23844 &  5.6 &  9.6 &  3.9 & 7& 1& 3& no obvious pattern  \\ 
270.01&  12.58084 &  0.9 &  5.8 &  5.9 & 9& 2& 3& low amplitude \\ 
277.01&  16.23675 &  2.1 &  19.9 &  7.7 & 7& 1& 1& quadratic \\ 
279.01&  28.45557 &  4.9 &  50.8 &  8.1 & 3& 2& 2& few TTs; offset  \\ 
281.01&  19.55687 &  3.7 &  14.3 &  8.1 & 5& 1& 2& outlier \\ 
288.01&  10.27540 &  1.5 &  9.9 &  6.3 & 10& 1& 3& no obvious pattern; outliers \\ 
295.01&  5.31741 &  2.0 &  2.5 &  2.9 & 20& 1& 2& Period differs \\ 
312.01&  11.57898 &  1.6 &  4.2 &  2.7 & 10& 1& 3& no obvious pattern  \\ 
314.01& 13.7810484&  1.9 &  8.0 &  2.5 & 8& 2& 2& offset; quadratic? \\ 
323.01&  5.83674 &  2.9 &  1.4 &  3.4 & 21& 1& 5& long-term trend; despite low SNR; but is it spots?  \\ 
331.01&  18.68416 &  1.1 &  7.0 &  6.4 & 6& 1& 3& fit affected by a few outliers  \\ 
339.02&  6.41681 &  1.1 &  2.4 &  3.1 & 18& 2& 4& Period differs; but lo SNR \\ 
346.01&  12.92463 &  3.4 &  3.7 &  2.8 & 9& 1& 4& possible periodicicty; outliers  \\ 
348.01&  28.51109 &  5.3 &  30.0 &  4.6 & 3& 1& 4& few TTs \\ 
355.01&  4.90345 &  2.0 &  4.4 &  2.8 & 23& 1& 3& outlier \\ 
360.01&  5.94042 &  1.3 &  2.6 &  4.6 & 17& 1& 5& offset; low SNR \\ 
377.02&  38.91160 &  6.2 &  37.3 &  5.0 & 3& 3& 2& few TTs; offset  \\ 
388.01&  6.14974 &  0.6 &  4.4 &  5.4 & 18& 1& 2& epoch offset? Large TT uncertainties \\ 
417.01&  19.19311 &  9.0 &  45.0 &  2.5 & 6& 1& 2& epoch offset? \\ 
418.01&  22.41834 &  12.6 &  157.6 &  4.9 & 4& 1& 4& epoch offset? \\ 
420.01&  6.01040 &  4.3 &  24.4 &  2.3 & 19& 1& 2& epoch offset? \\ 
423.01&  21.08739 &  9.6 &  62.3 &  6.0 & 4& 1& 4& few TTs; outliers? \\ 
443.01&  16.21718 &  2.2 &  9.1 &  4.7 & 6& 1& 2& epoch offset \\ 
467.01&  18.00891 &  5.0 &  30.4 &  4.9 & 4& 1& 4& few TTs; quadratic? \\ 
473.01&  12.70512 &  2.2 &  6.6 &  2.4 & 8& 1& 2& epoch offset? or outlier? \\ 
477.01&  16.54318 &  2.6 &  6.0 &  3.8 & 7& 1& 2& outlier? \\ 
486.01&  22.18310 &  1.4 &  7.4 &  5.1 & 4& 1& 4& few TTs \\ 
505.01&  13.76725 &  3.1 &  6.2 &  3.0 & 9& 1& 2& epoch offset?; chopping? \\ 
524.01&  4.59252 &  2.3 &  6.2 &  2.4 & 25& 1& 2& Period \& epoch differ \\ 
528.01&  9.57676 &  3.1 &  6.1 &  3.4 & 11& 3& 1& cubic? \\ 
528.03&  20.55273 &  3.2 &  5.4 &  2.5 & 5& 3& 3& fift affected by outlier? \\ 
531.01&  3.68746 &  4.2 &  15.7 &  1.3 & 31& 1& 5& short duration and PDC likely affecting TTs \\ 
564.01&  21.05821 &  2.4 &  6.6 &  7.4 & 5& 2& 2& Period differs \\ 
579.01&  2.02000 &  1.5 &  2.3 &  1.9 & 58& 1& 4& low SNR; short duraiton; no obvious pattern  \\ 
596.01&  1.68271 &  1.7 &  2.8 &  1.3 & 70& 1& 5& short transit durations may affect TTs; Period differs \\ 
607.01& 	5.8940278 &		6.8 &	12.7 &	1.6 &	18&	1&	6&  if clipped \\ 
624.01&  17.78948 &  2.1 &  5.1 &  4.4 & 5& 1& 2& outlier \\ 
649.01&  23.44942 &  2.0 &  7.3 &  8.1 & 4& 1& 4& few TTs; quadratic? \\ 
658.01&  3.16267 &  1.5 &  6.1 &  1.9 & 37& 2& 2& short duraiton; offset? \\ 
662.01&  10.21362 &  1.5 &  6.2 &  5.5 & 11& 1& 2& Period \& epoch differ \\ 
663.02&  20.30708 &  1.7 &  10.1 &  2.8 & 6& 2& 2& no obvious pattern  \\ 
664.01&  13.13755 &  2.1 &  4.0 &  4.7 & 7& 1& 3& no obvious pattern  \\ 
679.01&  31.80485 &  1.8 &  10.4 &  8.1 & 3& 1& 2& few TTs; offset? \\ 
693.02&  15.66002 &  1.7 &  7.3 &  7.0 & 8& 2& 3& fit affected by outlier \\ 
697.01&  3.03219 &  4.0 &  6.0 &  3.6 & 29& 1& 3& plausible  \\ 
700.02&  9.36127 &  1.9 &  3.0 &  3.3 & 13& 2& 2& Period differs \\ 
707.03&  31.78453 &  2.5 &  6.4 &  8.6 & 3& 4& 4& few TTs; outlier \\ 
709.01&  21.38418 &  2.2 &  7.5 &  3.8 & 5& 1& 2& large amplitude; alternating? \\ 
725.01&  7.30500 &  6.7 &  4.4 &  3.4 & 17& 1& 3& outlier \\ 
% 730.03&  9.85997 &  2.4 &  1.8 &  4.4 & 13& 4& 4& low SNR; plausible \\ 
735.01&  22.34101 &  5.0 &  6.9 &  4.8 & 4& 1& 5& few TTs; large amplitude; active star \\ 
743.01&  19.40335 &  10.9 &  44.6 &  10.5 & 5& 1& 5& active star; possible periodicicty; fit affected by outliers  \\ 
751.01&  4.99682 &  3.2 &  2.4 &  2.1 & 17& 1& 4& lo SNR; no obvious pattern  \\ 
753.01&  19.89939 &  6.9 &  10.8 &  1.9 & 6& 1& 5& short duraiton; outlier \\ 
756.02&  4.13463 &  2.6 &  2.7 &  3.1 & 20& 3& 4& lo SNR; no obvious pattern  \\ 
767.01&  2.81651 &  14.2 &  79.9 &  2.6 & 40& 1& 5& inaccurate ephemeris in B11 \\ 
775.02& 	7.8776054 &		2.5 &	3.5 &	2.4 &	14&	2&	6&  if clipped \\ 
786.01&  3.68995 &  1.8 &  1.9 &  2.3 & 32& 1& 4& low SNR; plausibly small amplitude  \\ 
799.01& 	1.6266615 &		4.5 &	4.6 &	1.6 &	74&	1&	6&  if clipped \\ 
800.02&  7.21227 &  2.5 &  3.8 &  4.0 & 14& 2& 4& offset?; but outlier; low SNR \\ 
806.03& 	29.1654328 &	3.1 &	4.0 &	4.6 &	4&	3&	6&  if clipped \\ 
818.01&  8.11429 &  3.6 &  5.0 &  2.4 & 14& 1& 2& Period differs \\ 
822.01&  7.91937 &  11.5 &  43.4 &  3.1 & 15& 1& 2& epoch offset? \\ 
834.03&  6.15542 &  1.4 &  2.3 &  4.6 & 20& 4& 2& Period differs \\ 
850.01&  10.52631 &  8.7 &  52.8 &  2.7 & 10& 1& 2& epoch offset? \\ 
856.01&  39.74897 &  13.1 &  105.8 &  5.7 & 3& 1& 4& epoch offset? \\ 
867.01&  16.08561 &  3.4 &  9.2 &  3.7 & 7& 1& 3& no obvious pattern  \\ 
870.02& 	8.985971 &		3.4 &	4.4 &	4.4 &	12&	2&	6&  if clipped \\ 
872.01&  33.60167 &  7.4 &  38.5 &  4.4 & 3& 1& 4& few TTs \\ 
878.01&  23.58879 &  5.2 &  8.6 &  4.5 & 4& 1& 4& outlier? \\ 
884.02&  20.47687 &  2.7 &  10.8 &  3.5 & 5& 3& 1& quadratic \\ 
905.01&  5.79511 &  2.0 &  6.5 &  2.4 & 19& 1& 3& no obvious pattern  \\ 
917.01& 	6.7197208 &		3.2 &	3.0 &	2.2 &	17&	1&	6&  if clipped \\ 
920.01&  21.80587 &  1.9 &  5.7 &  2.9 & 4& 1& 4& epoch offset? \\ 
928.01&  2.49409 &  2.3 &  2.2 &  1.8 & 45& 1& 1& short duraiton; periodic in Q<=2?  \\ 
935.01&  20.85987 &  3.6 &  14.1 &  5.2 & 5& 3& 2& quadratic \\ 
940.01&  6.10484 &  3.5 &  23.5 &  4.7 & 18& 1& 2& outlier \\ 
941.03&  24.7 &  6.6 &  9.6 &  3.3 & 4& 3& 2& offset; quadratic? \\ 
947.01&  28.59891 &  2.7 &  8.8 &  3.7 & 4& 1& 4& epoch offset? \\ 
952.02& 	8.7524615 &		2.3 &	4.4 &	2.3 &	13&	4&	6&  if clipped \\ 
954.01&  8.11522 &  2.3 &  4.3 &  2.9 & 12& 2& 2& Period differs \\ 
960.01& 15.8011094&  13.9 &  237.4 &  6.2 & 6& 1& 2& offset; quadratic? \\ 
961.01&  1.21377 &  3.9 &  3.4 &  0.5 & 98& 3& 5& short transit durations may affect TTs; Period differs \\ 
972.01&  13.11893 &  5.3 &  30.0 &  4.5 & 6& 1& 5& pulsations may affect TTs \\ 
977.01&  1.35366 &  0.8 &  2.5 &  3.6 & 86& 1& 5& phase linked variations  \\ 
984.01&  4.28899 &  4.4 &  1.2 &  2.9 & 28& 1& 5& noisy star; likely dominates apparent TTVs; low SNR \\ 
1001.01&  20.40241 &  2.6 &  4.3 &  12.8 & 7& 1& 2& major outliers \\ 
1003.01&  8.36062 &  14.1 &  24.7 &  7.3 & 10& 1& 2& outlier \\ 
1019.01&  2.49677 &  1.2 &  0.7 &  2.6 & 47& 1& 5& low SNR  \\ 
1054.01&  3.32361 &  2.0 &  1.4 &  3.8 & 36& 1& 5& variable star; low SNR; messy TTVs suggest false alarm  \\ 
1059.01&  1.02267 &  1.4 &  0.8 &  1.4 & 114& 1& 5& low SNR; short transit duration \\ 
1089.02& 12.2182202&  5.7 &  11.0 &  2.9 & 10& 2& 2&  offset  \\ 
1111.01&  10.26494 &  1.6 &  1.7 &  3.8 & 11& 1& 4& low SNR; fit likely affected by outliers  \\ 
1128.01&  0.97488 &  1.0 &  3.2 &  1.7 & 61& 1& 5& some transits affected by thermal events; short duraiton \\ 
1169.01&  0.68921 &  1.2 &  2.1 &  1.6 & 171& 1& 5& low SNR; short duration \\ 
1199.01&  53.52962 &  2.7 &  8.2 &  5.6 & 3& 1& 4& few TTs \\ 
1201.01&  2.75753 &  1.4 &  1.0 &  1.0 & 43& 1& 5& low SNR; short duration \\ 
1204.01&  8.39776 &  1.7 &  1.9 &  6.5 & 15& 1& 4& low SNR; periodic? \\ 
1215.01& 17.3229827&  2.2 &  5.5 &  7.5 & 7& 2& 2&  offset  \\ 
1236.02&  6.15488 &  1.7 &  2.6 &  5.7 & 19& 2& 4& low SNR \\ 
1241.02&  10.49447 &  7.0 &  3.6 &  12.7 & 11& 2& 2& plausible \\ 
1258.01&	36.3392096 &	4.2 &	17.4 &	6.3 &	3&	1&	6&  if clipped \\ 
1270.01&  5.72943 &  2.0 &  3.6 &  1.2 & 20& 1& 5& short transit duration \\ 
1285.01&  0.93742 &  8.0 &  4.7 &  1.7 & 124& 1& 5& spotted star; short duraiton; epoch offset? Trend? \\ 
1308.01& 23.584268&  2.0 &  6.8 &  5.5 & 5& 1& 2&  period \& epoch differ  \\ 
1310.01&  19.12903 &  2.0 &  3.9 &  3.7 & 7& 1& 2& F test suggests quadratic; but TTs consistent w/ linear \\ 
1344.01&  4.48761 &  1.1 &  1.7 &  2.6 & 26& 1& 5& low SNR \\ 
1366.01&  19.25493 &  2.4 &  6.4 &  4.5 & 5& 1& 2& epoch offset? \\ 
1376.01&	7.1390621 &		2.8 &	3.1 &	2.6 &	12&	1&	6&  if clipped \\ 
1396.02&  3.70128 &  1.9 &  1.2 &  2.6 & 22& 2& 5& low SNR \\ 
1465.01&  9.77142 &  4.9 &  10.5 &  1.7 & 13& 1& 5& PDF artificacts; short duraiton; TTs unreliable  \\ 
1468.01&  8.48084 &  3.7 &  9.5 &  6.2 & 15& 1& 3& possible periodicicty; fit affected by outliers  \\ 
1508.01&  22.04698 &  1.6 &  3.6 &  4.6 & 6& 1& 2& outlier? \\ 
1512.01&  9.04184 &  2.1 &  3.1 &  2.1 & 13& 1& 2& fit affected by outlier  \\ 
1525.01&	7.7146748 &		2.1 &	3.1 &	4.5 &	17&	1&	6&  if clipped \\ 
1529.01&	17.9761922 &	1.7 &	3.4 &	3.5 &	6&	1&	6&  if clipped \\ 
1540.01&  1.20785 &  19.2 &  22.0 &  3.0 & 71& 1& 5& inaccurate ephemeris in B11 \\ 
1573.01&	24.8076159 &	3.8 &	16.7 &	3.4 &	4&	1&	6&  if clipped \\ 
1605.01&  4.93916 &  1.8 &  3.3 &  1.4 & 25& 1& 5& offset; but low SNR and short duration may affect TTs \\
\enddata
% \tablecomments{Table \ref{tabNotes} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{Putative radius of planet in Earth radii (from B11)}
\tablenotetext{b}{Typical Signal to Noise Ratio of an individual transit}
\tablenotetext{c}{Transit duration (from B11)}
\tablenotetext{d}{Number of transit times measured in Q0-2}
\tablenotetext{e}{Number of transiting planet candidates for host star}
\tablenotetext{f}{1=pattern to eye, 2=trend or periodicity, 3=excess scatter and no trend, 4=low S/N per transit and/or few transits, 5=note about difficulty measuring TTs, 6=excess scatter significant only after clipping}
\label{tabNotes}
\end{deluxetable}

\setcounter{table}{6}
\begin{deluxetable}{lcccccc} 
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Predicted Transit Time Variation Magnitude for \Kepler Transiting Planet Candidates}
\tablewidth{0pt}
\tablehead{
\colhead{KOI} & \colhead{RMS Q2} & \colhead{Min-to-Max Q2} & \colhead{RMS 3.5yr} & \colhead{Min-to-Max 3.5yr} & \colhead{RMS 7yr} & \colhead{Min-to-Max 7yr} \\
\colhead{   } & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)}  }
\startdata
70.01 & 1.2 & 3.5 & 1.3 & 5.1 & 1.3 & 5.2 \\ 
70.02 & 1.4 & 5 & 1.3 & 6 & 1.3 & 6 \\ 
70.03 & \nodata & \nodata & 3.4 & 9.7 & 3.4 & 10 \\ 
70.04 & 23 & 71 & 23 & 91 & 23 & 94 \\ 
72.01 & 0.0003 & 0.001 & 0.003 & 0.01 & 0.01 & 0.05 \\ 
72.02 & 0.01 & 0.03 & 0.2 & 0.5 & 0.2 & 0.5 \\ 
82.01 & 161 & 484 & 183 & 612 & 185 & 609 \\ 
82.02 & 442 & 1303 & 484 & 1624 & 485 & 1639 \\ 
85.01 & 33 & 133 & 35 & 134 & 35 & 134 \\ 
85.02 & 1.2 & 4.1 & 1.2 & 4.3 & 1.2 & 4.5 \\ 
85.03 & 119 & 416 & 123 & 419 & 123 & 420 \\ 
89.01 & \nodata & \nodata & 7118 & 25131 & 7700 & 29300 \\ 
89.02 & \nodata & \nodata & 5536 & 18234 & 5926 & 21552 \\ 
94.01 & 21 & 58 & 43 & 149 & 42 & 156 \\ 
94.02 & 533 & 1924 & 851 & 2668 & 845 & 2624 \\ 
94.03 & \nodata & \nodata & 97 & 305 & 150 & 447 \\ 
111.01 & 15 & 42 & 61 & 188 & 62 & 182 \\ 
111.02 & 9.7 & 22 & 38 & 114 & 39 & 113 \\ 
111.04 & \nodata & \nodata & 5.8 & 21 & 6.6 & 25 \\ 
112.01 & \nodata & \nodata & 0.7 & 2 & 0.7 & 2 \\ 
112.02 & 0.04 & 0.1 & 0.04 & 0.1 & 0.04 & 0.1 \\ 
115.01 & 72 & 295 & 80 & 344 & 81 & 365 \\ 
115.02 & 218 & 893 & 270 & 1055 & 273 & 1116 \\ 
116.01 & 6.3 & 22 & 7.9 & 27 & 7.9 & 27 \\ 
116.02 & \nodata & \nodata & 10 & 31 & 10 & 30 \\ 
117.01 & 1.5 & 4.3 & 1.7 & 5.8 & 1.7 & 6.1 \\ 
117.02 & 12 & 37 & 12 & 40 & 12 & 41 \\ 
117.03 & 8.1 & 27 & 8.2 & 27 & 8.2 & 27 \\ 
117.04 & 32 & 97 & 36 & 125 & 36 & 126 \\ 
123.01 & 0.9 & 3.5 & 1 & 3.5 & 1 & 3.5 \\ 
123.02 & 1.2 & 3.4 & 1.2 & 3.5 & 1.2 & 3.4 \\ 
124.01 & 9.7 & 26 & 9.9 & 25 & 10 & 26 \\ 
124.02 & 0.3 & 0.7 & 0.4 & 0.8 & 0.4 & 0.9 \\ 
137.01 & 296 & 1066 & 1457 & 4372 & 1435 & 4219 \\ 
137.02 & 120 & 401 & 633 & 1870 & 622 & 1806 \\ 
137.03 & 54 & 162 & 53 & 171 & 53 & 173 \\ 
139.01 & \nodata & \nodata & 0.5 & 1.2 & 0.5 & 1.4 \\ 
139.02 & 0.003 & 0.01 & 0.006 & 0.02 & 0.008 & 0.03 \\ 
148.01 & 9.9 & 41 & 186 & 608 & 189 & 563 \\ 
148.02 & 5.3 & 19 & 66 & 221 & 68 & 201 \\ 
148.03 & 5.1 & 11 & 4.7 & 14 & 4.8 & 17 \\ 
150.01 & 2.7 & 9.2 & 2.7 & 9.2 & 2.7 & 9.2 \\ 
150.02 & 3.5 & 9.3 & 3.9 & 11 & 3.9 & 11 \\ 
152.01 & 17 & 36 & 123 & 366 & 124 & 384 \\ 
152.02 & 106 & 322 & 690 & 2278 & 705 & 2286 \\ 
152.03 & 11 & 32 & 195 & 586 & 197 & 618 \\ 
153.01 & 34 & 113 & 35 & 106 & 36 & 104 \\ 
153.02 & 53 & 176 & 55 & 167 & 55 & 164 \\ 
156.01 & 103 & 352 & 237 & 910 & 238 & 918 \\ 
156.02 & 37 & 141 & 40 & 156 & 40 & 156 \\ 
156.03 & 70 & 241 & 169 & 517 & 170 & 529 \\ 
157.01 & 58 & 186 & 191 & 803 & 209 & 1053 \\ 
157.02 & 263 & 779 & 662 & 2520 & 678 & 2867 \\ 
157.03 & 53 & 105 & 699 & 2687 & 690 & 2693 \\ 
157.04 & 291 & 617 & 1917 & 6452 & 1811 & 6339 \\ 
157.05 & \nodata & \nodata & 26 & 83 & 29 & 107 \\ 
157.06 & 212 & 846 & 436 & 1853 & 487 & 2240 \\ 
168.01 & 54 & 177 & 321 & 1029 & 328 & 1001 \\ 
168.02 & 55 & 199 & 52 & 221 & 54 & 278 \\ 
168.03 & 137 & 499 & 763 & 2489 & 786 & 2470 \\ 
209.01 & \nodata & \nodata & 10 & 34 & 10 & 33 \\ 
209.02 & 70 & 228 & 67 & 228 & 68 & 230 \\ 
220.01 & 0.6 & 2 & 0.6 & 2 & 0.6 & 2 \\ 
220.02 & 9.8 & 33 & 9.8 & 33 & 9.8 & 33 \\ 
222.01 & 4.6 & 13 & 85 & 256 & 84 & 268 \\ 
222.02 & 2.4 & 8 & 67 & 199 & 66 & 207 \\ 
223.01 & 0.02 & 0.06 & 0.02 & 0.07 & 0.02 & 0.08 \\ 
223.02 & 0.01 & 0.02 & 1.8 & 5.5 & 1.9 & 5.4 \\ 
232.01 & 2.5 & 7.7 & 2.5 & 7.3 & 2.5 & 7.1 \\ 
232.02 & 32 & 108 & 33 & 103 & 33 & 100 \\ 
244.01 & 0.7 & 2.6 & 17 & 50 & 18 & 51 \\ 
244.02 & 29 & 107 & 207 & 617 & 210 & 620 \\ 
248.01 & 107 & 406 & 357 & 1240 & 425 & 1581 \\ 
248.02 & 136 & 414 & 678 & 2226 & 812 & 2894 \\ 
248.03 & 2.2 & 8.1 & 2.2 & 8.1 & 2.2 & 8.5 \\ 
250.01 & 547 & 1819 & 546 & 2042 & 515 & 2044 \\ 
250.02 & 774 & 2178 & 756 & 2456 & 708 & 2459 \\ 
250.03 & 2.1 & 7.6 & 2.1 & 9.4 & 2.1 & 9.5 \\ 
260.01 & 0.07 & 0.3 & 0.08 & 0.3 & 0.08 & 0.3 \\ 
260.02 & \nodata & \nodata & 0.8 & 2.3 & 0.8 & 2.4 \\ 
270.01 & 1 & 3.4 & 1.1 & 3.5 & 1 & 3.5 \\ 
270.02 & 0.3 & 0.8 & 0.3 & 0.8 & 0.3 & 0.8 \\ 
271.01 & \nodata & \nodata & 51 & 191 & 52 & 188 \\ 
271.02 & 88 & 219 & 66 & 213 & 67 & 219 \\ 
279.01 & 21 & 53 & 33 & 100 & 34 & 100 \\ 
279.02 & 192 & 504 & 276 & 832 & 278 & 832 \\ 
282.01 & 0.2 & 0.5 & 0.2 & 0.6 & 0.2 & 0.7 \\ 
282.02 & 1.9 & 6.5 & 1.9 & 6.5 & 1.9 & 6.5 \\ 
291.01 & 0.04 & 0.1 & 0.4 & 1.2 & 0.4 & 1.2 \\ 
291.02 & 0.3 & 0.8 & 0.3 & 0.9 & 0.3 & 0.9 \\ 
313.01 & 3.9 & 12 & 4.2 & 12 & 4.2 & 12 \\ 
313.02 & 25 & 76 & 25 & 78 & 25 & 78 \\ 
314.01 & 33 & 96 & 41 & 126 & 40 & 125 \\ 
314.02 & 50 & 132 & 61 & 198 & 59 & 195 \\ 
339.01 & 0.06 & 0.2 & 0.06 & 0.2 & 0.06 & 0.2 \\ 
339.02 & 0.2 & 0.5 & 0.2 & 0.5 & 0.2 & 0.5 \\ 
341.01 & 44 & 142 & 75 & 238 & 75 & 236 \\ 
341.02 & 64 & 233 & 104 & 340 & 104 & 336 \\ 
343.01 & 0.2 & 0.6 & 0.2 & 0.6 & 0.2 & 0.6 \\ 
343.02 & 1.5 & 4.9 & 1.5 & 4.9 & 1.5 & 4.9 \\ 
351.01 & \nodata & \nodata & 5934 & 15686 & 7355 & 21462 \\ 
351.02 & \nodata & \nodata & 11655 & 34240 & 12674 & 37917 \\ 
351.03 & \nodata & \nodata & 52 & 182 & 51 & 213 \\ 
377.01 & 51 & 132 & 2691 & 9568 & 4732 & 13959 \\ 
377.02 & 9.5 & 20 & 3748 & 11547 & 5629 & 17018 \\ 
377.03 & 0.07 & 0.2 & 0.07 & 0.3 & 0.08 & 0.3 \\ 
386.01 & 16 & 42 & 28 & 92 & 28 & 94 \\ 
386.02 & \nodata & \nodata & 4.4 & 14 & 4.4 & 15 \\ 
398.01 & 1 & 2.2 & 3.8 & 11 & 3.9 & 11 \\ 
398.02 & 0.4 & 1.3 & 0.4 & 1.6 & 0.4 & 1.7 \\ 
398.03 & 3.1 & 9.9 & 3.1 & 10 & 3.1 & 10 \\ 
401.01 & 7.6 & 15 & 7.9 & 26 & 7.8 & 26 \\ 
401.02 & \nodata & \nodata & 66 & 157 & 73 & 170 \\ 
408.01 & 36 & 111 & 37 & 117 & 37 & 118 \\ 
408.02 & 52 & 169 & 52 & 195 & 52 & 198 \\ 
408.03 & 3.4 & 7.2 & 4.9 & 16 & 4.8 & 17 \\ 
416.01 & 1.5 & 4.6 & 1.4 & 4.6 & 1.4 & 4.6 \\ 
416.02 & \nodata & \nodata & 9.1 & 27 & 9 & 27 \\ 
431.01 & 24 & 61 & 25 & 86 & 26 & 86 \\ 
431.02 & 0.4 & 0.8 & 1.4 & 5.4 & 3.2 & 10 \\ 
433.01 & 0.001 & 0.005 & 0.03 & 0.1 & 0.03 & 0.1 \\ 
433.02 & \nodata & \nodata & 12 & 32 & 18 & 52 \\ 
440.01 & 1 & 2.9 & 1.1 & 3.2 & 1.1 & 3.2 \\ 
440.02 & 1.3 & 4.6 & 1.3 & 4.5 & 1.3 & 4.5 \\ 
442.01 & 0.2 & 0.6 & 0.2 & 0.6 & 0.2 & 0.6 \\ 
442.02 & 0.02 & 0.05 & 0.02 & 0.06 & 0.02 & 0.08 \\ 
446.01 & 38 & 119 & 40 & 126 & 40 & 125 \\ 
446.02 & 50 & 129 & 66 & 220 & 65 & 220 \\ 
448.01 & 2.7 & 9.8 & 2.7 & 9.2 & 2.7 & 9.1 \\ 
448.02 & \nodata & \nodata & 4.2 & 12 & 4.2 & 12 \\ 
456.01 & 0.4 & 1.2 & 0.4 & 1.3 & 0.4 & 1.3 \\ 
456.02 & 1.1 & 4.2 & 1.3 & 4.4 & 1.3 & 4.4 \\ 
459.01 & 0.3 & 1 & 0.3 & 1 & 0.3 & 0.9 \\ 
459.02 & 4.5 & 16 & 4.9 & 17 & 4.9 & 17 \\ 
464.01 & 0.1 & 0.3 & 2.5 & 7.2 & 2.6 & 7.2 \\ 
464.02 & 0.4 & 1.3 & 0.4 & 1.3 & 0.4 & 1.3 \\ 
474.01 & 4 & 13 & 4 & 13 & 4 & 13 \\ 
474.02 & 1.3 & 3.4 & 1.2 & 3.9 & 1.2 & 3.8 \\ 
475.01 & 58 & 160 & 57 & 170 & 56 & 171 \\ 
475.02 & 31 & 86 & 31 & 94 & 31 & 91 \\ 
481.01 & 0.8 & 2.3 & 0.8 & 3.2 & 0.8 & 3.2 \\ 
481.02 & 0.08 & 0.3 & 0.08 & 0.3 & 0.08 & 0.3 \\ 
481.03 & 0.5 & 1.1 & 2.4 & 7.1 & 2.4 & 7.3 \\ 
490.01 & 15 & 49 & 16 & 49 & 16 & 49 \\ 
490.03 & 14 & 48 & 14 & 48 & 14 & 48 \\ 
497.01 & 0.008 & 0.03 & 0.4 & 1.3 & 0.4 & 1.2 \\ 
497.02 & 1.3 & 3.4 & 1.1 & 3.5 & 1.1 & 3.5 \\ 
500.01 & 252 & 864 & 2342 & 9320 & 4127 & 13597 \\ 
500.02 & 218 & 671 & 945 & 4256 & 2415 & 7680 \\ 
500.03 & 95 & 336 & 2422 & 8064 & 2733 & 12365 \\ 
500.04 & 109 & 505 & 3685 & 13150 & 3562 & 12555 \\ 
500.05 & 0.1 & 0.6 & 0.1 & 0.6 & 0.1 & 0.6 \\ 
508.01 & 28 & 105 & 72 & 211 & 72 & 212 \\ 
508.02 & 19 & 56 & 37 & 105 & 37 & 105 \\ 
509.01 & 2 & 6.6 & 2.1 & 7 & 2.1 & 7 \\ 
509.02 & 0.8 & 2.4 & 0.8 & 2.5 & 0.8 & 2.5 \\ 
510.01 & 8.6 & 26 & 8.7 & 27 & 8.7 & 26 \\ 
510.02 & 3.4 & 9.4 & 3.4 & 9.8 & 3.4 & 9.7 \\ 
518.01 & 1.3 & 4 & 1.9 & 6.7 & 1.9 & 6.7 \\ 
518.02 & 0.5 & 1.2 & 3.5 & 11 & 3.6 & 11 \\ 
520.01 & 17 & 45 & 574 & 1994 & 643 & 1980 \\ 
520.02 & 9.4 & 30 & 9.3 & 30 & 9.3 & 31 \\ 
520.03 & 6.4 & 16 & 625 & 2062 & 672 & 2021 \\ 
523.01 & 177 & 376 & 3377 & 11772 & 4369 & 14545 \\ 
523.02 & 544 & 1153 & 21346 & 76692 & 27676 & 92156 \\ 
528.01 & 39 & 133 & 48 & 146 & 48 & 146 \\ 
528.02 & \nodata & \nodata & 12 & 46 & 12 & 46 \\ 
528.03 & 17 & 51 & 21 & 62 & 21 & 64 \\ 
534.01 & 0.3 & 0.7 & 0.2 & 0.7 & 0.2 & 0.7 \\ 
534.02 & 2.3 & 7.9 & 2.3 & 7.3 & 2.3 & 7.3 \\ 
543.01 & 21 & 74 & 22 & 75 & 22 & 75 \\ 
543.02 & 25 & 97 & 26 & 99 & 26 & 98 \\ 
551.01 & 6.5 & 20 & 18 & 51 & 18 & 51 \\ 
551.02 & 15 & 55 & 46 & 137 & 47 & 138 \\ 
555.01 & 0.007 & 0.02 & 0.007 & 0.02 & 0.009 & 0.04 \\ 
555.02 & \nodata & \nodata & 0.7 & 2.2 & 0.7 & 2.2 \\ 
564.01 & 2.3 & 6.3 & 2.5 & 8.4 & 2.5 & 8.4 \\ 
564.02 & \nodata & \nodata & 2.7 & 9.3 & 6 & 18 \\ 
567.01 & 33 & 113 & 61 & 208 & 89 & 375 \\ 
567.02 & 93 & 290 & 226 & 880 & 372 & 1637 \\ 
567.03 & 88 & 225 & 260 & 842 & 337 & 1382 \\ 
571.01 & 48 & 148 & 45 & 172 & 45 & 172 \\ 
571.02 & 21 & 66 & 22 & 72 & 22 & 71 \\ 
571.03 & 20 & 58 & 20 & 61 & 20 & 62 \\ 
573.01 & 0.3 & 0.9 & 0.3 & 0.8 & 0.3 & 0.8 \\ 
573.02 & 0.9 & 3 & 0.9 & 3 & 0.9 & 3 \\ 
584.01 & 7.8 & 29 & 13 & 39 & 13 & 38 \\ 
584.02 & 5 & 13 & 6.2 & 18 & 6.2 & 18 \\ 
590.01 & 0.6 & 1.8 & 0.5 & 1.9 & 0.5 & 1.9 \\ 
590.02 & \nodata & \nodata & 2.3 & 6.5 & 2.2 & 6.6 \\ 
597.01 & 0.2 & 0.6 & 0.2 & 0.6 & 0.2 & 0.6 \\ 
597.02 & 0.03 & 0.1 & 0.03 & 0.1 & 0.03 & 0.1 \\ 
612.01 & 25 & 73 & 60 & 186 & 60 & 190 \\ 
612.02 & \nodata & \nodata & 15 & 48 & 15 & 47 \\ 
623.01 & 15 & 47 & 90 & 314 & 91 & 303 \\ 
623.02 & 20 & 54 & 206 & 664 & 207 & 656 \\ 
623.03 & 15 & 51 & 16 & 53 & 16 & 56 \\ 
638.01 & 24 & 64 & 19 & 69 & 20 & 68 \\ 
638.02 & \nodata & \nodata & 16 & 50 & 16 & 49 \\ 
645.01 & 2.5 & 8.1 & 2.5 & 8.4 & 2.5 & 8.4 \\ 
645.02 & 1.4 & 3.9 & 1.5 & 4.5 & 1.5 & 4.6 \\ 
657.01 & 0.2 & 0.7 & 0.3 & 0.7 & 0.3 & 0.8 \\ 
657.02 & 8.00E-05 & 0.0002 & 0.009 & 0.03 & 0.05 & 0.2 \\ 
658.01 & 9 & 30 & 9.4 & 29 & 9.4 & 29 \\ 
658.02 & 3.6 & 12 & 3.7 & 13 & 3.8 & 12 \\ 
663.01 & 0.04 & 0.1 & 0.04 & 0.1 & 0.04 & 0.2 \\ 
663.02 & 0.9 & 2.3 & 0.9 & 2.7 & 1 & 2.7 \\ 
665.01 & 1.4 & 4.5 & 1.5 & 4.4 & 1.5 & 4.5 \\ 
665.02 & 1.1 & 4.1 & 1.1 & 3.8 & 1.1 & 3.9 \\ 
665.03 & 16 & 56 & 18 & 53 & 18 & 56 \\ 
672.01 & 26 & 68 & 25 & 82 & 25 & 82 \\ 
672.02 & 4.3 & 9.1 & 4.2 & 14 & 4.2 & 14 \\ 
676.01 & 1.3 & 3.7 & 1.4 & 3.8 & 1.4 & 3.9 \\ 
676.02 & 2.3 & 8.3 & 2.3 & 8 & 2.3 & 8 \\ 
691.01 & 8.8 & 20 & 13 & 40 & 13 & 39 \\ 
691.02 & 43 & 134 & 91 & 286 & 92 & 277 \\ 
693.01 & 14 & 33 & 23 & 69 & 23 & 72 \\ 
693.02 & 24 & 59 & 35 & 105 & 35 & 107 \\ 
700.01 & 1.4 & 3.5 & 1.3 & 3.8 & 1.3 & 3.9 \\ 
700.02 & 2.2 & 7.2 & 2.3 & 7.7 & 2.2 & 7.7 \\ 
701.01 & 0.7 & 1.9 & 0.7 & 2.5 & 0.7 & 2.5 \\ 
701.02 & 1.1 & 3.6 & 1.1 & 3.7 & 1.1 & 3.7 \\ 
701.03 & \nodata & \nodata & 6.1 & 20 & 6.5 & 20 \\ 
707.01 & 87 & 282 & 385 & 1486 & 408 & 1656 \\ 
707.02 & 18 & 39 & 873 & 2934 & 881 & 3682 \\ 
707.03 & 833 & 2150 & 1229 & 5113 & 1388 & 6794 \\ 
707.04 & 48 & 193 & 88 & 329 & 92 & 349 \\ 
708.01 & 1.6 & 4.4 & 1.5 & 4.5 & 1.5 & 4.5 \\ 
708.02 & 8.1 & 25 & 8.3 & 26 & 8.3 & 26 \\ 
711.01 & 4.6 & 9.7 & 16 & 57 & 17 & 58 \\ 
711.02 & 0.03 & 0.1 & 0.03 & 0.1 & 0.03 & 0.1 \\ 
711.03 & \nodata & \nodata & 8.6 & 26 & 9.3 & 28 \\ 
718.01 & 0.1 & 0.4 & 0.1 & 0.4 & 0.1 & 0.4 \\ 
718.02 & 6.2 & 13 & 33 & 101 & 34 & 102 \\ 
718.03 & 0.2 & 0.5 & 21 & 61 & 22 & 63 \\ 
723.01 & 3.8 & 13 & 3.9 & 13 & 3.9 & 13 \\ 
723.02 & 4.3 & 11 & 3.7 & 13 & 3.8 & 13 \\ 
723.03 & 4.9 & 17 & 5.1 & 17 & 5.1 & 18 \\ 
730.01 & 162 & 487 & 8382 & 33786 & 17883 & 74103 \\ 
730.02 & 80 & 267 & 16621 & 66072 & 24803 & 104129 \\ 
730.03 & 329 & 969 & 15160 & 47329 & 18483 & 65726 \\ 
730.04 & 275 & 986 & 11247 & 38638 & 27649 & 96231 \\ 
733.01 & 29 & 97 & 34 & 109 & 33 & 111 \\ 
733.02 & 23 & 78 & 29 & 85 & 29 & 85 \\ 
733.03 & 19 & 59 & 19 & 58 & 19 & 58 \\ 
736.01 & 1.2 & 3.9 & 1.2 & 3.8 & 1.2 & 3.8 \\ 
736.02 & 4.5 & 14 & 4.4 & 15 & 4.4 & 15 \\ 
738.01 & 175 & 688 & 208 & 894 & 2586 & 11784 \\ 
738.02 & 286 & 986 & 320 & 1383 & 4117 & 18482 \\ 
749.01 & 27 & 102 & 27 & 92 & 27 & 93 \\ 
749.02 & 45 & 179 & 44 & 164 & 44 & 165 \\ 
752.01 & 0.6 & 1.9 & 0.6 & 2 & 0.6 & 2 \\ 
752.02 & \nodata & \nodata & 3.6 & 10 & 3.6 & 10 \\ 
756.01 & 1 & 2.9 & 0.8 & 2.8 & 0.8 & 2.9 \\ 
756.02 & 7.5 & 29 & 7.2 & 33 & 7.1 & 33 \\ 
756.03 & 12 & 41 & 12 & 43 & 12 & 43 \\ 
757.01 & 17 & 61 & 18 & 61 & 18 & 62 \\ 
757.02 & 0.8 & 1.6 & 7.2 & 29 & 7 & 29 \\ 
757.03 & 16 & 52 & 15 & 52 & 15 & 52 \\ 
775.01 & 12 & 37 & 41 & 119 & 42 & 120 \\ 
775.02 & 20 & 77 & 61 & 184 & 62 & 185 \\ 
787.01 & 58 & 240 & 66 & 281 & 67 & 278 \\ 
787.02 & 126 & 480 & 146 & 575 & 147 & 569 \\ 
800.01 & 1.2 & 4 & 1.2 & 3.9 & 1.2 & 3.9 \\ 
800.02 & 0.5 & 1.4 & 0.4 & 1.4 & 0.4 & 1.4 \\ 
806.01 & \nodata & \nodata & 329 & 1014 & 309 & 1022 \\ 
806.02 & \nodata & \nodata & 859 & 3193 & 896 & 3389 \\ 
806.03 & 302 & 656 & 5950 & 17563 & 5811 & 19928 \\ 
812.01 & 0.1 & 0.6 & 0.1 & 0.6 & 0.1 & 0.6 \\ 
812.02 & 15 & 45 & 34 & 110 & 34 & 110 \\ 
812.03 & \nodata & \nodata & 9.1 & 33 & 9.6 & 34 \\ 
829.01 & 31 & 85 & 172 & 559 & 171 & 558 \\ 
829.02 & 38 & 118 & 81 & 251 & 81 & 247 \\ 
829.03 & 9.9 & 20 & 85 & 256 & 84 & 240 \\ 
834.01 & 20 & 54 & 23 & 75 & 23 & 72 \\ 
834.02 & 225 & 677 & 218 & 676 & 217 & 670 \\ 
834.03 & 10 & 34 & 10 & 39 & 10 & 38 \\ 
834.04 & 0.2 & 0.8 & 0.2 & 0.8 & 0.2 & 0.8 \\ 
837.01 & 8.7 & 26 & 8.8 & 26 & 8.8 & 26 \\ 
837.02 & 23 & 69 & 23 & 67 & 23 & 67 \\ 
841.01 & 56 & 156 & 758 & 2402 & 816 & 2420 \\ 
841.02 & 3.5 & 8.3 & 293 & 890 & 312 & 947 \\ 
842.01 & 7.1 & 23 & 8.5 & 29 & 8.6 & 29 \\ 
842.02 & 1.3 & 2.8 & 4.1 & 12 & 4 & 12 \\ 
853.01 & 27 & 88 & 27 & 83 & 27 & 83 \\ 
853.02 & 35 & 128 & 39 & 124 & 39 & 125 \\ 
864.01 & 3.7 & 12 & 3.7 & 12 & 3.7 & 12 \\ 
864.02 & 4.2 & 11 & 27 & 84 & 27 & 78 \\ 
864.03 & 11 & 38 & 52 & 168 & 52 & 155 \\ 
869.01 & 1.3 & 4.4 & 1.3 & 4.3 & 1.3 & 4.3 \\ 
869.02 & 1.2 & 2.5 & 4.1 & 12 & 4.2 & 12 \\ 
870.01 & 75 & 268 & 125 & 505 & 168 & 754 \\ 
870.02 & 113 & 378 & 237 & 836 & 298 & 1176 \\ 
877.01 & 10 & 35 & 198 & 652 & 211 & 625 \\ 
877.02 & 14 & 42 & 160 & 516 & 166 & 493 \\ 
880.01 & 80 & 215 & 2073 & 6486 & 2074 & 6146 \\ 
880.02 & 40 & 85 & 1145 & 3558 & 1160 & 3448 \\ 
880.03 & 1.6 & 5.2 & 1.6 & 6 & 1.6 & 6.5 \\ 
880.04 & 2 & 6.7 & 2 & 6.8 & 2 & 6.8 \\ 
881.01 & 0.2 & 0.6 & 0.6 & 1.8 & 0.6 & 1.8 \\ 
881.02 & \nodata & \nodata & 11 & 28 & 10 & 30 \\ 
884.01 & 39 & 111 & 38 & 116 & 38 & 116 \\ 
884.02 & 18 & 52 & 19 & 55 & 19 & 54 \\ 
884.03 & 1.9 & 6.7 & 2 & 7 & 2 & 7.1 \\ 
896.01 & 0.9 & 2.8 & 0.9 & 3 & 0.9 & 3 \\ 
896.02 & 9.3 & 30 & 9 & 30 & 9 & 30 \\ 
898.01 & 64 & 195 & 164 & 516 & 163 & 554 \\ 
898.02 & 82 & 245 & 86 & 256 & 85 & 256 \\ 
898.03 & 22 & 53 & 111 & 318 & 109 & 330 \\ 
899.01 & 22 & 67 & 22 & 73 & 22 & 75 \\ 
899.02 & 11 & 36 & 11 & 33 & 11 & 33 \\ 
899.03 & 8.5 & 25 & 9 & 27 & 9 & 27 \\ 
904.01 & 0.03 & 0.1 & 0.03 & 0.1 & 0.03 & 0.1 \\ 
904.02 & 1 & 2.4 & 1 & 2.9 & 1 & 2.9 \\ 
907.01 & 100 & 301 & 134 & 436 & 135 & 410 \\ 
907.02 & 85 & 234 & 103 & 339 & 104 & 318 \\ 
907.03 & 1.3 & 4.3 & 1.3 & 5.1 & 1.3 & 5.2 \\ 
921.01 & 52 & 173 & 54 & 167 & 54 & 168 \\ 
921.02 & 30 & 97 & 31 & 100 & 31 & 100 \\ 
921.03 & 1.5 & 5.1 & 1.5 & 5.6 & 1.5 & 5.7 \\ 
934.01 & 14 & 40 & 14 & 44 & 14 & 44 \\ 
934.02 & 47 & 142 & 269 & 900 & 283 & 1021 \\ 
934.03 & 28 & 78 & 308 & 917 & 321 & 1064 \\ 
935.01 & 14 & 36 & 418 & 1192 & 395 & 1208 \\ 
935.02 & 7.7 & 16 & 570 & 1730 & 486 & 1843 \\ 
935.03 & \nodata & \nodata & 214 & 680 & 277 & 849 \\ 
936.01 & 0.5 & 1.3 & 0.5 & 1.4 & 0.5 & 1.4 \\ 
936.02 & 0.03 & 0.1 & 0.03 & 0.1 & 0.04 & 0.2 \\ 
938.01 & 0.06 & 0.2 & 0.1 & 0.3 & 0.1 & 0.3 \\ 
938.02 & 0.02 & 0.05 & 0.02 & 0.06 & 0.02 & 0.09 \\ 
941.01 & 5.5 & 19 & 5.5 & 21 & 5.5 & 21 \\ 
941.02 & 4.2 & 14 & 4.3 & 15 & 4.3 & 15 \\ 
941.03 & 8.5 & 22 & 9.3 & 30 & 9.4 & 31 \\ 
945.01 & 46 & 119 & 159 & 538 & 162 & 559 \\ 
945.02 & 6.5 & 14 & 120 & 404 & 122 & 424 \\ 
952.01 & 71 & 269 & 461 & 1510 & 432 & 1496 \\ 
952.02 & 76 & 265 & 646 & 2000 & 610 & 1957 \\ 
952.03 & 1.7 & 5 & 3.3 & 13 & 3.3 & 14 \\ 
952.04 & 69 & 221 & 77 & 239 & 77 & 234 \\ 
954.01 & 0.5 & 1.6 & 0.5 & 1.6 & 0.5 & 1.6 \\ 
954.02 & 0.008 & 0.02 & 2.1 & 6.2 & 2.2 & 6.3 \\ 
961.01 & 695 & 2502 & 808 & 4159 & 902 & 4654 \\ 
961.02 & 1.7 & 8.3 & 11 & 50 & 19 & 62 \\ 
961.03 & 127 & 415 & 127 & 585 & 126 & 575 \\ 
1015.01 & 0.5 & 1.5 & 0.5 & 1.5 & 0.5 & 1.5 \\ 
1015.02 & 4.3 & 13 & 4.2 & 13 & 4.2 & 13 \\ 
1060.01 & 0.08 & 0.3 & 0.09 & 0.3 & 0.09 & 0.3 \\ 
1060.02 & 0.9 & 3.1 & 0.9 & 3 & 0.9 & 3 \\ 
1089.01 & \nodata & \nodata & 23 & 63 & 22 & 67 \\ 
1089.02 & 3.8 & 12 & 3.9 & 13 & 3.9 & 13 \\ 
1102.01 & 5 & 16 & 60 & 188 & 61 & 181 \\ 
1102.02 & 51 & 199 & 491 & 1577 & 495 & 1512 \\ 
1113.01 & 6 & 16 & 5.7 & 19 & 5.5 & 19 \\ 
1113.02 & \nodata & \nodata & 6.4 & 19 & 6.5 & 19 \\ 
1151.01 & 11 & 42 & 12 & 43 & 11 & 43 \\ 
1151.02 & 16 & 51 & 16 & 52 & 16 & 52 \\ 
1163.01 & 0.6 & 1.9 & 0.6 & 1.9 & 0.6 & 1.9 \\ 
1163.02 & 0.3 & 0.8 & 0.3 & 0.8 & 0.3 & 0.8 \\ 
1198.01 & 21 & 63 & 33 & 112 & 33 & 112 \\ 
1198.02 & 31 & 103 & 44 & 148 & 43 & 149 \\ 
1203.01 & 4.4 & 11 & 6.3 & 19 & 6.3 & 19 \\ 
1203.02 & 15 & 49 & 21 & 68 & 21 & 68 \\ 
1215.01 & 9.1 & 27 & 77 & 228 & 78 & 235 \\ 
1215.02 & 0.5 & 1 & 54 & 162 & 55 & 167 \\ 
1221.01 & 161 & 408 & 408 & 1260 & 405 & 1298 \\ 
1221.02 & 31 & 65 & 322 & 1053 & 319 & 1060 \\ 
1236.01 & 0.5 & 1.1 & 0.8 & 2.3 & 0.8 & 2.3 \\ 
1236.02 & 0.2 & 0.7 & 0.2 & 0.8 & 0.2 & 0.8 \\ 
1241.01 & 74 & 186 & 914 & 2647 & 857 & 2632 \\ 
1241.02 & 55 & 187 & 1669 & 5404 & 1551 & 5292 \\ 
1278.01 & 1.3 & 4.1 & 1.4 & 4.7 & 1.4 & 4.7 \\ 
1278.02 & 0.0009 & 0.002 & 1.2 & 3.6 & 1.2 & 3.5 \\ 
1301.01 & 3.6 & 9.7 & 3.3 & 11 & 3 & 10 \\ 
1301.02 & 0.04 & 0.1 & 1.5 & 4.7 & 1.6 & 4.7 \\ 
1306.01 & 12 & 38 & 12 & 36 & 12 & 38 \\ 
1306.02 & 9.9 & 35 & 9.8 & 38 & 9.9 & 43 \\ 
1306.03 & 8.4 & 28 & 8.3 & 28 & 8.6 & 32 \\ 
1307.01 & 9.9 & 21 & 19 & 55 & 19 & 56 \\ 
1307.02 & 33 & 83 & 57 & 177 & 58 & 178 \\ 
1360.01 & 1 & 2.1 & 1.2 & 3.8 & 1.2 & 3.9 \\ 
1360.02 & 12 & 36 & 13 & 42 & 13 & 42 \\ 
1364.01 & 0.5 & 1.2 & 1.8 & 6.2 & 1.9 & 5.7 \\ 
1364.02 & 2 & 6.5 & 2.4 & 8.5 & 2.4 & 8.5 \\ 
1396.01 & 6 & 20 & 6.2 & 19 & 6.2 & 20 \\ 
1396.02 & 15 & 46 & 15 & 47 & 15 & 48 \\ 
1422.01 & 24 & 78 & 23 & 85 & 23 & 85 \\ 
1422.02 & 4 & 11 & 4.6 & 16 & 4.6 & 16 \\ 
1422.03 & 50 & 164 & 49 & 161 & 49 & 161 \\ 
1426.01 & 376 & 1009 & 3920 & 11828 & 4220 & 13975 \\ 
1426.02 & \nodata & \nodata & 9178 & 33482 & 85203 & 296827 \\ 
1426.03 & \nodata & \nodata & 4126 & 12096 & 38889 & 126515 \\ 
1475.01 & 0.07 & 0.2 & 0.07 & 0.2 & 0.07 & 0.3 \\ 
1475.02 & 0.5 & 1.5 & 0.5 & 1.4 & 0.5 & 1.4 \\ 
1486.01 & \nodata & \nodata & 10 & 27 & 9.2 & 28 \\ 
1486.02 & 0.8 & 2.2 & 5.3 & 18 & 5.3 & 18 \\ 
1589.01 & 69 & 228 & 160 & 525 & 161 & 534 \\ 
1589.02 & 92 & 295 & 237 & 709 & 237 & 725 \\ 
1590.01 & 0.02 & 0.04 & 0.6 & 1.9 & 0.6 & 1.8 \\ 
1590.02 & 0.03 & 0.1 & 0.03 & 0.1 & 0.03 & 0.1 \\ 
1596.01 & 0.05 & 0.2 & 0.05 & 0.1 & 0.05 & 0.2 \\ 
1596.02 & \nodata & \nodata & 2.9 & 7.7 & 2.8 & 8.5 \\ 
\enddata
\tablecomments{We report the magnitude (root mean square and min-to-max) of transit timing variations expected based on n-body integrations using estimated nominal masses and initially circular orbits (Lissauer et al.\ 2011b).  We assume that all members of multiple planet candidate systems are true planets and orbit the same star.  Integrations extend for the duration of the first two quarters of {\em Kepler} data, the nominal 3.5 year mission life time and 7.5 years, representative of a hypothetical extended mission.  Eccentric models can dramatically affect both the predicted TTV magnitude and timescale.
Table \ref{TabPredictTTVs} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Supplement}.  A portion is shown here for guidance regarding its form and content.  } 
\label{TabPredictTTVs}
\end{deluxetable}
